The Radius-Luminosity Relationship for Active Galactic Nuclei with Hierarchical Bayesian Reverberation Mapping

Reverberation mapping of active galactic nuclei uses the time taken for variability to travel through the system as a measure of system size, with this size being used to inform estimates of the mass of the central black hole, a technique that has graduated to an industrial-scale effort in recent decades. Such large target-count, multi-year surveys have been consistently undercut by poor light curve quality and the aliasing problems of seasonal observations. These impacts compound with statistical approaches that are not consistent between works and sometimes combine inconsistent statistical frameworks. Here, we present a new end-to-end Bayesian framework for fitting lags at scale in large surveys, simultaneous with the fitting of population models such as the radius-luminosity relation, and formulated in a numerically tractable way. This procedure is a statistically and numerically robust generalisation of the stacking and quality cut procedures of past works, fully marginalising over data uncertainty and data quality. Our approach remains numerically stable when scaling to larger surveys, and can act as a basis for any Bayesian population modelling of large sets of AGN time series observations. Applied to the OzDES sample, we demonstrate that this new approach yields more than double the constraining power on population-level properties like the R-L relationship, and an order-of-magnitude increase in the number of recovered lags and masses. With this method, we go from 24 high quality lag recoveries with traditional methods to a new effective sample size of ~297, all while being robust against random chance false positive measurements.

==> (inline-0) <==
\begin{longtable}{c|c|c|c|c|c|c|c|c|c}
    \centering
\ozdes ID 
& Line 
& Redshift 
& \makecell{$\log_{10}\left(\frac{L_\lambda}{ \left[\text{erg/s}\right]}\right)$} 
& \makecell{Marginal Lag\\Constraint$\Delta t \dayu$} 
& $\log_{10}(\BF{Lag})$ 
& $P_\mathrm{Lag}$
& \makecell{Rest-Frame\\Lag $\Delta t_\mathrm{Rest} \dayu$}
& \makecell{Vel. Disp.\\$\sigma_v$ (km/s)}
& \makecell{$\log_{10}$ of Est. \\ Mass($M_\odot$)} \\\hline

2925344542 & \hbeta & $0.37$ & $44.29$ & ${70.7}^{-26.5}_{+39.9}$ & $0.68$ & $98.4 \%$ & ${51.5}_{-19.3}^{+29.0}$ & $1622 \pm 9$ & ${7.74}_{-0.39}^{+0.39}$ \\\hline
2970738404 & \hbeta & $0.45$ & $44.04$ & ${138.0}^{-41.3}_{+72.4}$ & $0.87$ & $98.9 \%$ & ${95.0}_{-28.4}^{+49.8}$ & $1712 \pm 7$ & ${8.07}_{-0.38}^{+0.36}$ \\\hline
2925598080 & \hbeta & $0.63$ & $44.46$ & ${35.9}^{-15.2}_{+48.1}$ & $0.25$ & $96.2 \%$ & ${22.1}_{-9.3}^{+29.5}$ & $1748 \pm 13$ & ${7.46}_{-0.44}^{+0.45}$ \\\hline
2940443426 & \hbeta & $0.63$ & $44.38$ & ${59.1}^{-39.0}_{+49.5}$ & $0.66$ & $98.2 \%$ & ${36.2}_{-23.9}^{+30.3}$ & $1613 \pm 17$ & ${7.55}_{-0.53}^{+0.44}$ \\\hline
2925592857 & \hbeta & $0.49$ & $44.16$ & ${92.2}^{-58.1}_{+134.8}$ & $0.78$ & $98.6 \%$ & ${62.0}_{-39.1}^{+90.6}$ & $1917 \pm 22$ & ${7.95}_{-0.56}^{+0.47}$ \\\hline
2970758215 & \hbeta & $0.41$ & $44.63$ & ${105.1}^{-71.3}_{+164.5}$ & $0.30$ & $93.9 \%$ & ${74.8}_{-50.7}^{+117.0}$ & $3096 \pm 55$ & ${8.42}_{-0.57}^{+0.56}$ \\\hline
2925577248 & \hbeta & $0.38$ & $43.69$ & ${15.4}^{-11.2}_{+72.0}$ & $0.55$ & $96.7 \%$ & ${11.1}_{-8.1}^{+52.1}$ & $1657 \pm 16$ & ${7.09}_{-0.60}^{+0.71}$ \\\hline
2937976373 & \hbeta & $0.32$ & $44.65$ & ${748.8}^{-46.0}_{+28.8}$ & $0.21$ & $93.2 \%$ & ${568.6}_{-35.0}^{+21.9}$ & $1813 \pm 2$ & ${8.86}_{-0.34}^{+0.35}$ \\\hline
2925552152 & \hbeta & $0.66$ & $45.11$ & ${103.0}^{-50.6}_{+51.2}$ & $1.08$ & $99.2 \%$ & ${62.2}_{-30.6}^{+30.9}$ & $1876 \pm 3$ & ${7.90}_{-0.40}^{+0.37}$ \\\hline
2970848737 & \hbeta & $0.33$ & $44.00$ & ${36.8}^{-20.7}_{+12.2}$ & $2.76$ & $100.0 \%$ & ${27.7}_{-15.6}^{+9.2}$ & $1838 \pm 9$ & ${7.54}_{-0.45}^{+0.36}$ \\\hline
2925547862 & \hbeta & $0.56$ & $44.44$ & ${137.5}^{-61.4}_{+159.1}$ & $0.14$ & $89.8 \%$ & ${87.9}_{-39.3}^{+101.7}$ & $1634 \pm 15$ & ${7.99}_{-0.44}^{+0.50}$ \\\hline
2938088395 & \hbeta & $0.50$ & $44.91$ & ${364.6}^{-160.8}_{+36.3}$ & $0.46$ & $97.3 \%$ & ${242.9}_{-107.1}^{+24.2}$ & $1639 \pm 4$ & ${8.33}_{-0.40}^{+0.35}$ \\\hline
2938089267 & \hbeta & $0.35$ & $43.63$ & ${15.9}^{-8.9}_{+11.8}$ & $2.07$ & $99.9 \%$ & ${11.8}_{-6.6}^{+8.7}$ & $1831 \pm 9$ & ${7.18}_{-0.50}^{+0.43}$ \\\hline
2938232574 & \hbeta & $0.31$ & $44.12$ & ${22.5}^{-7.8}_{+6.1}$ & $1.51$ & $99.8 \%$ & ${17.1}_{-5.9}^{+4.7}$ & $1867 \pm 5$ & ${7.35}_{-0.39}^{+0.38}$ \\\hline
2940102912 & \hbeta & $0.54$ & $44.41$ & ${113.3}^{-64.2}_{+72.8}$ & $0.89$ & $99.1 \%$ & ${73.5}_{-41.7}^{+47.2}$ & $1864 \pm 14$ & ${7.98}_{-0.46}^{+0.39}$ \\\hline
2938256039 & \hbeta & $0.47$ & $44.39$ & ${63.0}^{-38.3}_{+55.5}$ & $1.39$ & $99.7 \%$ & ${43.0}_{-26.2}^{+37.9}$ & $1643 \pm 8$ & ${7.61}_{-0.50}^{+0.45}$ \\\hline
2925498049 & \hbeta & $0.36$ & $43.67$ & ${14.1}^{-8.6}_{+25.0}$ & $1.28$ & $99.4 \%$ & ${10.4}_{-6.3}^{+18.4}$ & $1703 \pm 21$ & ${7.11}_{-0.55}^{+0.54}$ \\\hline
2925858108 & \hbeta & $0.68$ & $44.93$ & ${102.9}^{-69.4}_{+429.4}$ & $0.58$ & $98.0 \%$ & ${61.1}_{-41.2}^{+255.0}$ & $1681 \pm 6$ & ${7.89}_{-0.63}^{+0.72}$ \\\hline
2940089813 & \hbeta & $0.14$ & $43.70$ & ${187.6}^{-44.3}_{+33.3}$ & $-0.50$ & $67.8 \%$ & ${164.7}_{-38.9}^{+29.2}$ & $1484 \pm 5$ & ${8.16}_{-0.33}^{+0.34}$ \\\hline
2940771836 & \hbeta & $0.62$ & $43.83$ & ${61.9}^{-45.7}_{+61.5}$ & $0.10$ & $92.5 \%$ & ${38.1}_{-28.1}^{+37.9}$ & $1722 \pm 30$ & ${7.61}_{-0.66}^{+0.53}$ \\\hline
2925633662 & \hbeta & $0.49$ & $44.00$ & ${30.7}^{-23.0}_{+220.8}$ & $-0.09$ & $85.7 \%$ & ${20.7}_{-15.5}^{+148.6}$ & $1440 \pm 40$ & ${7.18}_{-0.69}^{+0.95}$ \\\hline
2970491912 & \hbeta & $0.53$ & $43.38$ & ${31.8}^{-24.1}_{+43.6}$ & $0.98$ & $99.2 \%$ & ${20.8}_{-15.7}^{+28.5}$ & $1750 \pm 35$ & ${7.33}_{-0.65}^{+0.52}$ \\\hline
2970484876 & \hbeta & $0.39$ & $43.48$ & ${13.9}^{-7.9}_{+18.6}$ & $1.15$ & $99.5 \%$ & ${10.0}_{-5.7}^{+13.4}$ & $1484 \pm 63$ & ${6.93}_{-0.46}^{+0.45}$ \\\hline
2970575166 & \hbeta & $0.43$ & $44.23$ & ${132.2}^{-35.1}_{+15.4}$ & $0.83$ & $98.9 \%$ & ${92.2}_{-24.5}^{+10.7}$ & $1538 \pm 5$ & ${7.93}_{-0.35}^{+0.32}$ \\\hline
2925738634 & \hbeta & $0.62$ & $44.41$ & ${71.5}^{-39.0}_{+38.3}$ & $0.72$ & $98.6 \%$ & ${44.1}_{-24.1}^{+23.6}$ & $1683 \pm 21$ & ${7.67}_{-0.47}^{+0.40}$ \\\hline
2970604169 & \hbeta & $0.68$ & $44.59$ & ${122.0}^{-18.5}_{+59.5}$ & $0.95$ & $50.2 \%$ & ${72.5}_{-11.0}^{+35.4}$ & $1750 \pm 12$ & ${7.98}_{-0.32}^{+0.34}$ \\\hline
2925691335 & \hbeta & $0.49$ & $43.92$ & ${24.1}^{-15.1}_{+33.7}$ & $0.91$ & $98.5 \%$ & ${16.2}_{-10.2}^{+22.6}$ & $1576 \pm 38$ & ${7.18}_{-0.50}^{+0.48}$ \\\hline
2925782272 & \hbeta & $0.61$ & $43.85$ & ${15.9}^{-9.6}_{+15.1}$ & $1.25$ & $99.3 \%$ & ${9.8}_{-6.0}^{+9.4}$ & $1688 \pm 17$ & ${7.02}_{-0.48}^{+0.47}$ \\\hline
2925785979 & \hbeta & $0.56$ & $44.57$ & ${59.3}^{-36.9}_{+176.1}$ & $0.06$ & $87.9 \%$ & ${38.0}_{-23.6}^{+113.0}$ & $1754 \pm 6$ & ${7.75}_{-0.59}^{+0.64}$ \\\hline
2925793524 & \hbeta & $0.46$ & $44.16$ & ${54.9}^{-35.5}_{+108.5}$ & $-0.25$ & $82.5 \%$ & ${37.7}_{-24.4}^{+74.5}$ & $1643 \pm 19$ & ${7.63}_{-0.62}^{+0.61}$ \\\hline
2925657995 & \hbeta & $0.32$ & $43.62$ & ${41.9}^{-31.3}_{+93.1}$ & $-0.61$ & $69.5 \%$ & ${31.9}_{-23.8}^{+70.8}$ & $1532 \pm 20$ & ${7.48}_{-0.60}^{+0.64}$ \\\hline
2925798541 & \hbeta & $0.29$ & $43.67$ & ${12.3}^{-4.7}_{+5.6}$ & $2.30$ & $99.9 \%$ & ${9.5}_{-3.6}^{+4.3}$ & $1911 \pm 19$ & ${7.12}_{-0.37}^{+0.34}$ \\\hline
2940945814 & \hbeta & $0.53$ & $44.08$ & ${16.5}^{-7.0}_{+16.1}$ & $1.46$ & $99.6 \%$ & ${10.8}_{-4.6}^{+10.5}$ & $1490 \pm 17$ & ${7.01}_{-0.41}^{+0.43}$ \\\hline
2925826924 & \hbeta & $0.24$ & $43.83$ & ${17.1}^{-9.4}_{+16.6}$ & $2.86$ & $100.0 \%$ & ${13.8}_{-7.6}^{+13.4}$ & $1645 \pm 6$ & ${7.18}_{-0.47}^{+0.40}$ \\\hline
2925839697 & \hbeta & $0.38$ & $43.40$ & ${19.9}^{-13.3}_{+16.6}$ & $1.10$ & $99.0 \%$ & ${14.4}_{-9.6}^{+12.0}$ & $1507 \pm 22$ & ${7.05}_{-0.57}^{+0.48}$ \\\hline
2940843708 & \hbeta & $0.63$ & $44.74$ & ${470.5}^{-76.7}_{+111.0}$ & $0.81$ & $98.8 \%$ & ${288.0}_{-46.9}^{+67.9}$ & $1599 \pm 4$ & ${8.47}_{-0.34}^{+0.35}$ \\\hline
2925855116 & \hbeta & $0.27$ & $44.37$ & ${95.4}^{-71.7}_{+277.5}$ & $-0.19$ & $86.2 \%$ & ${75.2}_{-56.6}^{+218.8}$ & $2089 \pm 13$ & ${8.14}_{-0.66}^{+0.57}$ \\\hline
2938313335 & \hbeta & $0.56$ & $44.44$ & ${360.3}^{-197.7}_{+195.0}$ & $0.16$ & $94.7 \%$ & ${231.4}_{-127.0}^{+125.3}$ & $2075 \pm 7$ & ${8.54}_{-0.40}^{+0.41}$ \\\hline
2940164903 & \hbeta & $0.54$ & $44.76$ & ${112.8}^{-59.4}_{+68.9}$ & $0.66$ & $97.5 \%$ & ${73.1}_{-38.5}^{+44.6}$ & $1975 \pm 8$ & ${8.04}_{-0.49}^{+0.39}$ \\\hline
2970543450 & \hbeta & $0.18$ & $43.78$ & ${29.2}^{-20.7}_{+39.0}$ & $1.76$ & $99.9 \%$ & ${24.7}_{-17.5}^{+32.9}$ & $2068 \pm 19$ & ${7.62}_{-0.60}^{+0.47}$ \\\hline
2938681005 & \hbeta & $0.56$ & $43.85$ & ${42.9}^{-24.6}_{+45.1}$ & $0.85$ & $98.8 \%$ & ${27.4}_{-15.7}^{+28.8}$ & $1682 \pm 20$ & ${7.46}_{-0.47}^{+0.47}$ \\\hline
2925383757 & \hbeta & $0.56$ & $44.03$ & ${133.9}^{-75.3}_{+78.8}$ & $0.55$ & $97.5 \%$ & ${85.6}_{-48.2}^{+50.4}$ & $1623 \pm 16$ & ${7.91}_{-0.46}^{+0.40}$ \\\hline
2939653045 & \hbeta & $0.31$ & $44.64$ & ${53.4}^{-10.4}_{+8.4}$ & $1.18$ & $99.5 \%$ & ${40.8}_{-7.9}^{+6.4}$ & $1716 \pm 4$ & ${7.64}_{-0.34}^{+0.36}$ \\\hline
2971134055 & \hbeta & $0.68$ & $44.38$ & ${109.2}^{-56.1}_{+40.1}$ & $-0.19$ & $90.1 \%$ & ${65.1}_{-33.4}^{+23.9}$ & $1658 \pm 21$ & ${7.82}_{-0.42}^{+0.45}$ \\\hline
2939665004 & \hbeta & $0.60$ & $44.97$ & ${131.3}^{-51.4}_{+64.2}$ & $0.29$ & $96.3 \%$ & ${82.0}_{-32.1}^{+40.1}$ & $1700 \pm 4$ & ${7.96}_{-0.40}^{+0.39}$ \\\hline
2971086054 & \hbeta & $0.67$ & $44.30$ & ${132.6}^{-37.3}_{+38.0}$ & $0.46$ & $97.5 \%$ & ${79.6}_{-22.4}^{+22.8}$ & $1787 \pm 10$ & ${7.99}_{-0.32}^{+0.35}$ \\\hline
2938650424 & \hbeta & $0.63$ & $44.81$ & ${240.6}^{-55.7}_{+519.0}$ & $-0.43$ & $82.6 \%$ & ${147.6}_{-34.2}^{+318.4}$ & $1740 \pm 9$ & ${8.31}_{-0.40}^{+0.42}$ \\\hline
2971070875 & \hbeta & $0.59$ & $44.11$ & ${87.4}^{-62.3}_{+230.4}$ & $-0.15$ & $85.7 \%$ & ${54.9}_{-39.1}^{+144.7}$ & $2103 \pm 6$ & ${7.94}_{-0.62}^{+0.62}$ \\\hline
2939517578 & \hbeta & $0.61$ & $45.06$ & ${68.5}^{-9.7}_{+13.1}$ & $1.02$ & $99.0 \%$ & ${42.4}_{-6.0}^{+8.1}$ & $1809 \pm 3$ & ${7.78}_{-0.36}^{+0.41}$ \\\hline
2938951381 & \hbeta & $0.60$ & $44.08$ & ${27.4}^{-17.2}_{+41.9}$ & $0.64$ & $97.3 \%$ & ${17.1}_{-10.8}^{+26.1}$ & $1664 \pm 36$ & ${7.25}_{-0.51}^{+0.53}$ \\\hline
2939644306 & \hbeta & $0.65$ & $44.32$ & ${140.0}^{-102.8}_{+107.2}$ & $0.62$ & $97.7 \%$ & ${84.8}_{-62.3}^{+65.0}$ & $1499 \pm 49$ & ${7.80}_{-0.67}^{+0.45}$ \\\hline
2971056445 & \hbeta & $0.13$ & $43.31$ & ${14.2}^{-6.7}_{+3.7}$ & $4.02$ & $100.0 \%$ & ${12.6}_{-5.9}^{+3.2}$ & $1385 \pm 3$ & ${6.94}_{-0.37}^{+0.35}$ \\\hline
2939399517 & \hbeta & $0.44$ & $43.62$ & ${18.0}^{-14.0}_{+57.0}$ & $0.22$ & $90.2 \%$ & ${12.5}_{-9.8}^{+39.7}$ & $1648 \pm 64$ & ${7.12}_{-0.66}^{+0.71}$ \\\hline
2971046252 & \hbeta & $0.64$ & $44.59$ & ${81.4}^{-42.0}_{+28.6}$ & $1.52$ & $99.7 \%$ & ${49.5}_{-25.6}^{+17.4}$ & $1836 \pm 4$ & ${7.77}_{-0.45}^{+0.37}$ \\\hline
2938634093 & \hbeta & $0.65$ & $44.59$ & ${65.0}^{-52.3}_{+69.6}$ & $0.64$ & $98.2 \%$ & ${39.4}_{-31.7}^{+42.2}$ & $2006 \pm 9$ & ${7.68}_{-0.67}^{+0.52}$ \\\hline
2971028700 & \hbeta & $0.65$ & $44.34$ & ${91.7}^{-52.1}_{+55.1}$ & $0.55$ & $96.8 \%$ & ${55.4}_{-31.5}^{+33.3}$ & $1661 \pm 21$ & ${7.77}_{-0.45}^{+0.39}$ \\\hline
2971211756 & \hbeta & $0.22$ & $43.41$ & ${12.0}^{-8.1}_{+22.7}$ & $0.52$ & $96.3 \%$ & ${9.8}_{-6.6}^{+18.6}$ & $1934 \pm 6$ & ${7.19}_{-0.58}^{+0.57}$ \\\hline
2939270097 & \hbeta & $0.40$ & $43.36$ & ${14.7}^{-8.0}_{+16.3}$ & $0.95$ & $98.6 \%$ & ${10.5}_{-5.8}^{+11.7}$ & $1624 \pm 19$ & ${7.07}_{-0.45}^{+0.40}$ \\\hline
2925351861 & \hbeta & $0.35$ & $43.67$ & ${28.5}^{-19.4}_{+68.1}$ & $0.78$ & $98.5 \%$ & ${21.1}_{-14.3}^{+50.3}$ & $1585 \pm 33$ & ${7.34}_{-0.61}^{+0.57}$ \\\hline
2938444601 & \hbeta & $0.61$ & $44.28$ & ${48.0}^{-23.8}_{+30.0}$ & $2.58$ & $100.0 \%$ & ${29.7}_{-14.7}^{+18.6}$ & $1592 \pm 11$ & ${7.46}_{-0.42}^{+0.38}$ \\\hline
2939279486 & \hbeta & $0.58$ & $44.17$ & ${49.7}^{-27.8}_{+55.3}$ & $0.62$ & $98.1 \%$ & ${31.4}_{-17.6}^{+35.0}$ & $1908 \pm 15$ & ${7.67}_{-0.45}^{+0.47}$ \\\hline
2939388274 & \hbeta & $0.56$ & $44.65$ & ${103.3}^{-36.6}_{+52.6}$ & $0.31$ & $96.5 \%$ & ${66.2}_{-23.5}^{+33.7}$ & $1349 \pm 6$ & ${7.69}_{-0.41}^{+0.38}$ \\\hline
2940150436 & \hbeta & $0.36$ & $43.49$ & ${24.9}^{-18.7}_{+24.4}$ & $0.26$ & $92.4 \%$ & ${18.3}_{-13.7}^{+17.9}$ & - & - \\\hline
2940424502 & \hbeta & $0.40$ & $43.33$ & ${19.5}^{-13.8}_{+33.8}$ & $0.09$ & $91.4 \%$ & ${13.9}_{-9.9}^{+24.2}$ & - & - \\\hline
2940924073 & \mgii & $0.76$ & $44.92$ & ${71.3}^{-16.6}_{+30.1}$ & $1.11$ & $81.8 \%$ & ${40.6}_{-9.5}^{+17.2}$ & $1287 \pm 105$ & ${7.47}_{-0.37}^{+0.34}$ \\\hline
2925794565 & \mgii & $0.81$ & $44.96$ & ${132.2}^{-30.0}_{+34.4}$ & $1.33$ & $85.6 \%$ & ${72.8}_{-16.6}^{+19.0}$ & $2701 \pm 259$ & ${8.32}_{-0.37}^{+0.36}$ \\\hline
2939782606 & \mgii & $0.87$ & $45.31$ & ${80.5}^{-22.6}_{+18.9}$ & $1.67$ & $94.1 \%$ & ${43.1}_{-12.1}^{+10.1}$ & $3203 \pm 179$ & ${8.26}_{-0.35}^{+0.33}$ \\\hline
2940720623 & \mgii & $0.86$ & $45.15$ & ${345.7}^{-218.9}_{+218.4}$ & $0.47$ & $54.1 \%$ & ${186.2}_{-117.9}^{+117.6}$ & $2138 \pm 165$ & ${8.47}_{-0.49}^{+0.47}$ \\\hline
2937556864 & \mgii & $0.79$ & $44.78$ & ${337.7}^{-69.4}_{+77.3}$ & $0.85$ & $58.0 \%$ & ${188.9}_{-38.8}^{+43.2}$ & $1649 \pm 78$ & ${8.30}_{-0.33}^{+0.32}$ \\\hline
2937448560 & \mgii & $0.83$ & $45.16$ & ${509.6}^{-59.4}_{+60.7}$ & $0.63$ & $51.9 \%$ & ${278.3}_{-32.5}^{+33.1}$ & $1395 \pm 63$ & ${8.30}_{-0.31}^{+0.36}$ \\\hline
2925458055 & \mgii & $0.77$ & $45.17$ & ${279.5}^{-40.0}_{+19.0}$ & $0.99$ & $66.5 \%$ & ${158.2}_{-22.6}^{+10.8}$ & $2440 \pm 117$ & ${8.57}_{-0.33}^{+0.35}$ \\\hline
2925623118 & \mgii & $0.74$ & $44.60$ & ${666.8}^{-554.9}_{+164.7}$ & $0.39$ & $50.2 \%$ & ${383.0}_{-318.7}^{+94.6}$ & $1323 \pm 96$ & ${8.17}_{-0.61}^{+0.53}$ \\\hline
2925599574 & \mgii & $0.86$ & $44.51$ & ${129.8}^{-76.0}_{+100.5}$ & $0.50$ & $58.2 \%$ & ${69.9}_{-40.9}^{+54.1}$ & $1746 \pm 136$ & ${7.92}_{-0.52}^{+0.54}$ \\\hline
2925491917 & \mgii & $0.89$ & $44.94$ & ${269.5}^{-87.9}_{+53.9}$ & $1.80$ & $86.5 \%$ & ${142.9}_{-46.6}^{+28.6}$ & $1867 \pm 163$ & ${8.24}_{-0.35}^{+0.36}$ \\\hline
2970946076 & \mgii & $1.53$ & $45.59$ & ${372.9}^{-3.7}_{+12.0}$ & $1.61$ & $74.5 \%$ & ${147.3}_{-1.5}^{+4.7}$ & $1472 \pm 163$ & ${8.08}_{-0.35}^{+0.35}$ \\\hline
2970698702 & \mgii & $1.48$ & $45.44$ & ${166.6}^{-34.6}_{+257.0}$ & $1.06$ & $82.9 \%$ & ${67.3}_{-14.0}^{+103.9}$ & $1652 \pm 134$ & ${7.92}_{-0.39}^{+0.40}$ \\\hline
2970411872 & \mgii & $1.03$ & $45.31$ & ${686.9}^{-359.2}_{+97.3}$ & $0.66$ & $67.5 \%$ & ${338.2}_{-176.9}^{+47.9}$ & $1177 \pm 105$ & ${8.23}_{-0.44}^{+0.38}$ \\\hline
2943200932 & \mgii & $1.06$ & $45.66$ & ${310.2}^{-39.2}_{+63.5}$ & $2.64$ & $99.5 \%$ & ${150.2}_{-19.0}^{+30.7}$ & $2121 \pm 82$ & ${8.41}_{-0.29}^{+0.34}$ \\\hline
2970914103 & \mgii & $1.09$ & $45.25$ & ${163.0}^{-34.3}_{+33.2}$ & $1.50$ & $93.1 \%$ & ${77.9}_{-16.4}^{+15.9}$ & $1742 \pm 616$ & ${7.94}_{-0.53}^{+0.47}$ \\\hline
2970745846 & \mgii & $1.42$ & $45.26$ & ${204.7}^{-21.5}_{+11.1}$ & $2.60$ & $99.4 \%$ & ${84.7}_{-8.9}^{+4.6}$ & $2082 \pm 419$ & ${8.13}_{-0.39}^{+0.37}$ \\\hline
2970752138 & \mgii & $1.39$ & $46.08$ & ${1241.0}^{-353.6}_{+47.2}$ & $0.65$ & $59.8 \%$ & ${518.8}_{-147.8}^{+19.7}$ & $2123 \pm 217$ & ${8.93}_{-0.33}^{+0.35}$ \\\hline
2970784222 & \mgii & $1.68$ & $45.63$ & ${258.2}^{-29.0}_{+74.9}$ & $0.50$ & $58.0 \%$ & ${96.4}_{-10.8}^{+28.0}$ & $2216 \pm 198$ & ${8.32}_{-0.34}^{+0.41}$ \\\hline
2939193043 & \mgii & $1.66$ & $45.21$ & ${416.9}^{-24.5}_{+18.0}$ & $1.10$ & $82.3 \%$ & ${156.8}_{-9.2}^{+6.8}$ & $2200 \pm 99$ & ${8.49}_{-0.33}^{+0.30}$ \\\hline
2925810744 & \mgii & $1.20$ & $44.90$ & ${448.5}^{-77.2}_{+42.9}$ & $1.17$ & $85.4 \%$ & ${204.3}_{-35.2}^{+19.5}$ & $1005 \pm 269$ & ${7.87}_{-0.42}^{+0.41}$ \\\hline
2938273176 & \mgii & $1.55$ & $46.00$ & ${874.2}^{-19.7}_{+31.2}$ & $0.38$ & $50.6 \%$ & ${343.2}_{-7.7}^{+12.2}$ & $1967 \pm 252$ & ${8.74}_{-0.36}^{+0.37}$ \\\hline
2937778190 & \mgii & $1.51$ & $45.19$ & ${279.0}^{-9.0}_{+7.2}$ & $1.33$ & $57.3 \%$ & ${111.3}_{-3.6}^{+2.9}$ & $2712 \pm 166$ & ${8.53}_{-0.33}^{+0.34}$ \\\hline
2925403880 & \mgii & $1.64$ & $45.15$ & ${413.1}^{-69.6}_{+15.8}$ & $1.71$ & $95.0 \%$ & ${156.3}_{-26.3}^{+6.0}$ & $2350 \pm 321$ & ${8.50}_{-0.34}^{+0.31}$ \\\hline
2925568292 & \mgii & $1.48$ & $45.53$ & ${420.6}^{-17.5}_{+22.0}$ & $1.18$ & $87.0 \%$ & ${169.7}_{-7.1}^{+8.9}$ & $2157 \pm 210$ & ${8.49}_{-0.36}^{+0.32}$ \\\hline
2938398472 & \mgii & $1.82$ & $45.71$ & ${566.1}^{-45.6}_{+18.2}$ & $0.90$ & $78.1 \%$ & ${201.0}_{-16.2}^{+6.5}$ & $3359 \pm 234$ & ${8.93}_{-0.37}^{+0.37}$ \\\hline
2971077718 & \mgii & $0.70$ & $45.18$ & ${126.3}^{-73.6}_{+74.1}$ & $1.01$ & $80.9 \%$ & ${74.2}_{-43.3}^{+43.6}$ & $nan \pm nan$ & - \\\hline
2925765427 & \civ & $1.96$ & $45.51$ & ${183.2}^{-108.1}_{+322.4}$ & $-0.18$ & $68.0 \%$ & ${62.0}_{-36.6}^{+109.1}$ & $5218 \pm 109$ & ${8.83}_{-0.52}^{+0.52}$ \\\hline
2939660801 & \civ & $1.99$ & $45.74$ & ${196.6}^{-105.6}_{+289.3}$ & $0.05$ & $76.4 \%$ & ${65.9}_{-35.4}^{+96.9}$ & $4233 \pm 65$ & ${8.67}_{-0.45}^{+0.52}$ \\\hline
2940557913 & \civ & $1.82$ & $44.93$ & ${251.9}^{-178.2}_{+319.7}$ & $-0.17$ & $68.3 \%$ & ${89.4}_{-63.2}^{+113.4}$ & $4658 \pm 186$ & ${8.88}_{-0.62}^{+0.48}$ \\\hline
2970460831 & \civ & $1.82$ & $45.59$ & ${194.4}^{-115.8}_{+222.5}$ & $-0.30$ & $60.8 \%$ & ${69.0}_{-41.1}^{+79.0}$ & $3106 \pm 96$ & ${8.42}_{-0.54}^{+0.46}$ \\\hline
2938756405 & \civ & $1.79$ & $45.64$ & ${298.0}^{-79.3}_{+39.0}$ & $1.62$ & $99.2 \%$ & ${106.6}_{-28.4}^{+13.9}$ & $4164 \pm 94$ & ${8.86}_{-0.34}^{+0.33}$ \\\hline
2939629447 & \civ & $1.95$ & $45.93$ & ${537.2}^{-133.5}_{+72.0}$ & $0.50$ & $90.4 \%$ & ${182.2}_{-45.3}^{+24.4}$ & $3604 \pm 67$ & ${8.94}_{-0.34}^{+0.35}$ \\\hline
2970414144 & \civ & $1.87$ & $46.02$ & ${227.9}^{-107.6}_{+239.3}$ & $0.08$ & $78.7 \%$ & ${79.3}_{-37.4}^{+83.3}$ & $3856 \pm 42$ & ${8.68}_{-0.44}^{+0.47}$ \\\hline
2925783603 & \civ & $1.99$ & $43.47$ & ${84.1}^{-51.4}_{+92.0}$ & $0.41$ & $86.6 \%$ & ${28.1}_{-17.2}^{+30.8}$ & $3956 \pm 159$ & ${8.25}_{-0.52}^{+0.54}$ \\\hline
2939679498 & \civ & $1.93$ & $45.58$ & ${604.0}^{-422.9}_{+182.1}$ & $0.29$ & $85.2 \%$ & ${205.9}_{-144.2}^{+62.1}$ & $4217 \pm 89$ & ${9.06}_{-0.52}^{+0.41}$ \\\hline
2970400768 & \civ & $1.79$ & $45.69$ & ${366.9}^{-292.7}_{+458.6}$ & $-0.00$ & $74.1 \%$ & ${131.5}_{-104.9}^{+164.3}$ & $3544 \pm 199$ & ${8.77}_{-0.70}^{+0.53}$ \\\hline
2925786831 & \civ & $1.85$ & $46.41$ & ${265.8}^{-166.3}_{+432.9}$ & $0.11$ & $78.9 \%$ & ${93.4}_{-58.4}^{+152.1}$ & $3136 \pm 72$ & ${8.57}_{-0.57}^{+0.52}$ \\\hline
2938666749 & \civ & $1.84$ & $45.22$ & ${299.9}^{-145.6}_{+1052.0}$ & $-0.43$ & $53.8 \%$ & ${105.7}_{-51.4}^{+370.9}$ & $5084 \pm 99$ & ${9.13}_{-0.52}^{+0.57}$ \\\hline
2940963619 & \civ & $1.78$ & $45.04$ & ${443.0}^{-385.2}_{+33.6}$ & $0.57$ & $91.6 \%$ & ${159.2}_{-138.4}^{+12.1}$ & $2943 \pm 48$ & ${8.57}_{-0.79}^{+0.42}$ \\\hline
2939649603 & \civ & $1.77$ & $44.42$ & ${191.5}^{-76.2}_{+88.7}$ & $0.41$ & $88.9 \%$ & ${69.1}_{-27.5}^{+32.0}$ & $4169 \pm 77$ & ${8.69}_{-0.43}^{+0.43}$ \\\hline
2940922093 & \civ & $1.80$ & $45.61$ & ${173.4}^{-83.5}_{+263.1}$ & $0.85$ & $95.5 \%$ & ${61.9}_{-29.8}^{+93.9}$ & $2687 \pm 86$ & ${8.29}_{-0.44}^{+0.46}$ \\\hline
2940716813 & \civ & $1.78$ & $44.69$ & ${117.8}^{-89.6}_{+346.8}$ & $0.59$ & $92.0 \%$ & ${42.3}_{-32.2}^{+124.6}$ & $5346 \pm 50$ & ${8.72}_{-0.71}^{+0.62}$ \\\hline
2939662073 & \civ & $1.93$ & $46.29$ & ${500.7}^{-353.0}_{+682.8}$ & $-0.07$ & $71.9 \%$ & ${170.9}_{-120.5}^{+233.0}$ & $3163 \pm 56$ & ${8.83}_{-0.54}^{+0.46}$ \\\hline
2940908514 & \civ & $1.82$ & $45.57$ & ${147.0}^{-55.9}_{+71.9}$ & $0.95$ & $96.3 \%$ & ${52.1}_{-19.8}^{+25.5}$ & $4393 \pm 121$ & ${8.59}_{-0.37}^{+0.39}$ \\\hline
2940876978 & \civ & $1.82$ & $44.67$ & ${195.9}^{-109.2}_{+560.9}$ & $-0.13$ & $68.4 \%$ & ${69.4}_{-38.7}^{+198.6}$ & $7119 \pm 195$ & ${9.18}_{-0.48}^{+0.54}$ \\\hline
2925857917 & \civ & $1.90$ & $45.46$ & ${447.5}^{-321.7}_{+491.5}$ & $-0.39$ & $55.2 \%$ & ${154.1}_{-110.8}^{+169.3}$ & $4004 \pm 224$ & ${8.93}_{-0.62}^{+0.50}$ \\\hline
2939652807 & \civ & $1.79$ & $44.91$ & ${199.4}^{-90.1}_{+105.0}$ & $0.59$ & $91.9 \%$ & ${71.6}_{-32.4}^{+37.7}$ & $4567 \pm 162$ & ${8.76}_{-0.42}^{+0.38}$ \\\hline
2938638637 & \civ & $1.79$ & $46.00$ & ${180.1}^{-75.4}_{+48.7}$ & $1.13$ & $97.6 \%$ & ${64.5}_{-27.0}^{+17.4}$ & $3972 \pm 122$ & ${8.57}_{-0.36}^{+0.38}$ \\\hline
2970386160 & \civ & $1.86$ & $45.84$ & ${258.5}^{-120.2}_{+315.1}$ & $0.08$ & $77.1 \%$ & ${90.4}_{-42.0}^{+110.1}$ & $3669 \pm 74$ & ${8.73}_{-0.42}^{+0.45}$ \\\hline
2925685619 & \civ & $1.78$ & $45.57$ & ${624.9}^{-97.0}_{+345.4}$ & $-0.14$ & $67.6 \%$ & ${224.6}_{-34.9}^{+124.1}$ & $4590 \pm 115$ & ${9.30}_{-0.45}^{+0.35}$ \\\hline
2939622630 & \civ & $1.92$ & $45.78$ & ${250.9}^{-154.5}_{+133.9}$ & $0.70$ & $93.4 \%$ & ${85.9}_{-52.9}^{+45.9}$ & $4172 \pm 63$ & ${8.73}_{-0.48}^{+0.36}$ \\\hline
2938970755 & \civ & $1.93$ & $46.21$ & ${201.3}^{-54.5}_{+28.2}$ & $1.31$ & $98.5 \%$ & ${68.8}_{-18.6}^{+9.6}$ & $3601 \pm 27$ & ${8.52}_{-0.35}^{+0.33}$ \\\hline
2938985411 & \civ & $1.84$ & $45.84$ & ${204.6}^{-119.3}_{+363.5}$ & $0.07$ & $77.5 \%$ & ${71.9}_{-42.0}^{+127.8}$ & $3394 \pm 95$ & ${8.53}_{-0.55}^{+0.49}$ \\\hline
2925515125 & \civ & $1.86$ & $46.08$ & ${753.6}^{-121.9}_{+174.7}$ & $0.12$ & $79.1 \%$ & ${263.3}_{-42.6}^{+61.0}$ & $2487 \pm 603$ & ${8.78}_{-0.41}^{+0.44}$ \\\hline
2925508629 & \civ & $1.96$ & $45.04$ & ${606.9}^{-431.7}_{+241.1}$ & $0.10$ & $78.6 \%$ & ${205.3}_{-146.0}^{+81.5}$ & $4822 \pm 69$ & ${9.15}_{-0.51}^{+0.46}$ \\\hline
2970951335 & \civ & $1.91$ & $46.27$ & ${252.9}^{-120.5}_{+409.4}$ & $0.22$ & $83.0 \%$ & ${86.9}_{-41.4}^{+140.6}$ & $4337 \pm 18$ & ${8.83}_{-0.46}^{+0.49}$ \\\hline
2939006752 & \civ & $1.99$ & $45.25$ & ${979.2}^{-53.9}_{+76.6}$ & $-0.08$ & $69.0 \%$ & ${327.4}_{-18.0}^{+25.6}$ & $3767 \pm 127$ & ${9.25}_{-0.35}^{+0.32}$ \\\hline
2925523772 & \civ & $1.92$ & $45.61$ & ${137.6}^{-57.7}_{+69.7}$ & $0.22$ & $82.6 \%$ & ${47.2}_{-19.8}^{+23.9}$ & $1515 \pm 566$ & ${7.60}_{-0.55}^{+0.50}$ \\\hline
2939349617 & \civ & $1.98$ & $45.79$ & ${144.8}^{-78.1}_{+338.5}$ & $0.21$ & $82.3 \%$ & ${48.6}_{-26.2}^{+113.7}$ & $3504 \pm 77$ & ${8.43}_{-0.49}^{+0.57}$ \\\hline
2939310009 & \civ & $1.93$ & $45.94$ & ${207.3}^{-134.9}_{+611.4}$ & $-0.10$ & $71.3 \%$ & ${70.7}_{-46.0}^{+208.4}$ & $3624 \pm 66$ & ${8.60}_{-0.58}^{+0.60}$ \\\hline
2925382434 & \civ & $1.96$ & $45.59$ & ${627.1}^{-516.0}_{+398.4}$ & $-0.15$ & $68.7 \%$ & ${211.6}_{-174.2}^{+134.5}$ & $4821 \pm 51$ & ${9.24}_{-0.76}^{+0.43}$ \\\hline
2925375402 & \civ & $1.87$ & $45.97$ & ${319.6}^{-129.4}_{+198.2}$ & $0.55$ & $91.2 \%$ & ${111.5}_{-45.1}^{+69.1}$ & $4065 \pm 60$ & ${8.86}_{-0.38}^{+0.37}$ \\\hline
2925373860 & \civ & $1.88$ & $45.35$ & ${179.1}^{-123.1}_{+322.7}$ & $0.37$ & $86.9 \%$ & ${62.3}_{-42.8}^{+112.3}$ & $4604 \pm 208$ & ${8.72}_{-0.55}^{+0.51}$ \\\hline
2925372393 & \civ & $1.84$ & $45.79$ & ${229.6}^{-114.9}_{+436.9}$ & $0.03$ & $74.6 \%$ & ${80.8}_{-40.4}^{+153.8}$ & $4173 \pm 131$ & ${8.80}_{-0.45}^{+0.48}$ \\\hline
2939237071 & \civ & $1.95$ & $45.63$ & ${416.9}^{-284.0}_{+18.2}$ & $0.87$ & $86.1 \%$ & ${141.6}_{-96.4}^{+6.2}$ & $4551 \pm 61$ & ${8.98}_{-0.44}^{+0.39}$ \\\hline
2939348426 & \civ & $1.78$ & $45.62$ & ${658.0}^{-294.1}_{+133.3}$ & $-0.13$ & $68.4 \%$ & ${236.8}_{-105.8}^{+48.0}$ & $4922 \pm 139$ & ${9.33}_{-0.41}^{+0.35}$ \\\hline
2970501798 & \civ & $1.99$ & $45.78$ & ${571.6}^{-426.3}_{+100.2}$ & $-0.08$ & $71.7 \%$ & ${191.2}_{-142.6}^{+33.5}$ & $3764 \pm 83$ & ${8.86}_{-0.50}^{+0.42}$ \\\hline
2970850376 & \civ & $1.81$ & $45.84$ & ${541.9}^{-61.0}_{+133.0}$ & $-0.22$ & $64.9 \%$ & ${192.8}_{-21.7}^{+47.3}$ & $3683 \pm 68$ & ${9.01}_{-0.31}^{+0.36}$ \\\hline
2925718880 & \civ & $1.92$ & $45.79$ & ${160.2}^{-95.7}_{+117.7}$ & $0.47$ & $90.1 \%$ & ${54.8}_{-32.7}^{+40.3}$ & $3132 \pm 101$ & ${8.33}_{-0.47}^{+0.44}$ \\\hline
2970569124 & \civ & $1.84$ & $45.58$ & ${510.7}^{-258.0}_{+76.6}$ & $-0.23$ & $63.9 \%$ & ${179.8}_{-90.8}^{+27.0}$ & $4049 \pm 36$ & ${9.02}_{-0.37}^{+0.36}$ \\\hline
2925707000 & \civ & $1.85$ & $45.86$ & ${143.2}^{-71.3}_{+303.0}$ & $0.32$ & $85.8 \%$ & ${50.3}_{-25.0}^{+106.4}$ & $3130 \pm 90$ & ${8.38}_{-0.51}^{+0.51}$ \\\hline
2938870373 & \civ & $1.83$ & $45.16$ & ${158.2}^{-111.5}_{+487.0}$ & $0.29$ & $85.1 \%$ & ${55.9}_{-39.4}^{+172.1}$ & $6660 \pm 234$ & ${9.08}_{-0.66}^{+0.62}$ \\\hline
2925693212 & \civ & $1.88$ & $45.33$ & ${325.9}^{-181.5}_{+460.3}$ & $0.11$ & $79.0 \%$ & ${113.3}_{-63.1}^{+160.0}$ & $3799 \pm 156$ & ${8.82}_{-0.52}^{+0.50}$ \\\hline
2970611652 & \civ & $1.82$ & $45.59$ & ${242.7}^{-108.4}_{+380.2}$ & $0.09$ & $77.7 \%$ & ${86.1}_{-38.5}^{+134.9}$ & $2238 \pm 220$ & ${8.27}_{-0.47}^{+0.46}$ \\\hline
2939407691 & \civ & $1.98$ & $45.76$ & ${124.1}^{-71.8}_{+111.4}$ & $-0.29$ & $61.1 \%$ & ${41.6}_{-24.1}^{+37.4}$ & $5004 \pm 72$ & ${8.58}_{-0.42}^{+0.46}$ \\\hline
2939531854 & \civ & $1.92$ & $45.57$ & ${148.0}^{-108.0}_{+1086.7}$ & $-0.22$ & $62.7 \%$ & ${50.8}_{-37.0}^{+372.7}$ & $3946 \pm 103$ & ${8.63}_{-0.76}^{+0.82}$ \\\hline
2925637387 & \civ & $1.83$ & $45.49$ & ${133.8}^{-49.9}_{+76.0}$ & $0.87$ & $95.9 \%$ & ${47.2}_{-17.6}^{+26.8}$ & $4298 \pm 138$ & ${8.55}_{-0.41}^{+0.40}$ \\\hline
2938937393 & \civ & $1.94$ & $45.77$ & ${894.4}^{-85.0}_{+145.6}$ & $-0.16$ & $67.3 \%$ & ${304.6}_{-29.0}^{+49.6}$ & $4190 \pm 40$ & ${9.36}_{-0.33}^{+0.33}$ \\\hline
2970786038 & \civ & $1.81$ & $45.44$ & ${301.1}^{-77.6}_{+40.4}$ & $0.33$ & $86.0 \%$ & ${107.0}_{-27.6}^{+14.4}$ & $4746 \pm 20$ & ${8.97}_{-0.34}^{+0.34}$ \\\hline
2938969598 & \civ & $1.82$ & $45.65$ & ${108.0}^{-53.1}_{+74.3}$ & $0.29$ & $84.7 \%$ & ${38.2}_{-18.8}^{+26.3}$ & $5065 \pm 55$ & ${8.58}_{-0.42}^{+0.40}$ \\\hline
2970798013 & \civ & $1.78$ & $45.63$ & ${167.8}^{-99.4}_{+103.9}$ & $0.76$ & $94.4 \%$ & ${60.3}_{-35.7}^{+37.4}$ & $5733 \pm 48$ & ${8.86}_{-0.46}^{+0.41}$ \\\hline
2925551147 & \civ & $1.82$ & $46.24$ & ${354.4}^{-125.4}_{+161.7}$ & $0.58$ & $92.4 \%$ & ${125.6}_{-44.4}^{+57.3}$ & $3604 \pm 65$ & ${8.80}_{-0.36}^{+0.38}$ \\\hline
2939520972 & \civ & $1.92$ & $46.06$ & ${476.1}^{-241.3}_{+679.4}$ & $-0.06$ & $72.4 \%$ & ${163.2}_{-82.7}^{+232.9}$ & $3551 \pm 76$ & ${8.94}_{-0.48}^{+0.43}$ \\\hline
2940510474 & \civ & $1.92$ & $45.24$ & ${110.4}^{-54.0}_{+57.0}$ & $0.62$ & $92.0 \%$ & ${37.8}_{-18.5}^{+19.5}$ & $4467 \pm 103$ & ${8.45}_{-0.44}^{+0.42}$ \\\hline
2939489514 & \civ & $1.80$ & $45.88$ & ${457.9}^{-369.8}_{+584.4}$ & $-0.13$ & $67.6 \%$ & ${163.5}_{-132.0}^{+208.6}$ & $4390 \pm 54$ & ${9.06}_{-0.78}^{+0.52}$ \\\hline
2937741147 & \civ & $1.89$ & $45.91$ & ${112.1}^{-64.3}_{+176.5}$ & $0.70$ & $93.8 \%$ & ${38.8}_{-22.3}^{+61.2}$ & $2719 \pm 163$ & ${8.07}_{-0.52}^{+0.51}$ \\\hline
2940398921 & \civ & $1.93$ & $45.59$ & ${239.7}^{-138.9}_{+196.1}$ & $0.54$ & $90.8 \%$ & ${81.9}_{-47.5}^{+67.0}$ & $3390 \pm 240$ & ${8.54}_{-0.49}^{+0.47}$ \\\hline
2940260013 & \civ & $1.82$ & $45.74$ & ${197.1}^{-97.8}_{+317.6}$ & $0.19$ & $80.8 \%$ & ${69.9}_{-34.7}^{+112.6}$ & $3886 \pm 207$ & ${8.61}_{-0.44}^{+0.49}$ \\\hline
2939791816 & \civ & $1.83$ & $45.52$ & ${402.3}^{-288.4}_{+450.4}$ & $-0.10$ & $69.9 \%$ & ${141.9}_{-101.7}^{+158.9}$ & $4885 \pm 65$ & ${9.02}_{-0.54}^{+0.54}$ \\\hline
2938257191 & \civ & $1.87$ & $45.03$ & ${438.3}^{-341.4}_{+288.2}$ & $-0.07$ & $71.1 \%$ & ${152.7}_{-119.0}^{+100.4}$ & $3806 \pm 55$ & ${8.86}_{-0.60}^{+0.50}$ \\\hline
2939771369 & \civ & $1.83$ & $45.37$ & ${195.3}^{-138.1}_{+470.1}$ & $0.22$ & $83.2 \%$ & ${69.0}_{-48.8}^{+166.0}$ & $4476 \pm 178$ & ${8.76}_{-0.61}^{+0.57}$ \\\hline
2939920457 & \civ & $1.93$ & $45.16$ & ${158.1}^{-98.2}_{+169.6}$ & $0.22$ & $83.8 \%$ & ${53.9}_{-33.5}^{+57.8}$ & $4335 \pm 203$ & ${8.59}_{-0.53}^{+0.44}$ \\\hline
2940249446 & \civ & $1.95$ & $45.57$ & ${88.0}^{-39.1}_{+64.3}$ & $0.50$ & $90.3 \%$ & ${29.9}_{-13.3}^{+21.8}$ & $3934 \pm 78$ & ${8.25}_{-0.39}^{+0.45}$ \\\hline
2938268664 & \civ & $1.79$ & $44.96$ & ${225.4}^{-118.7}_{+553.7}$ & $0.09$ & $78.8 \%$ & ${80.7}_{-42.5}^{+198.1}$ & $4800 \pm 164$ & ${8.93}_{-0.51}^{+0.55}$ \\\hline
2938497808 & \civ & $1.92$ & $45.85$ & ${189.3}^{-117.3}_{+506.5}$ & $0.10$ & $79.1 \%$ & ${64.9}_{-40.2}^{+173.8}$ & $1184 \pm 375$ & ${7.55}_{-0.58}^{+0.70}$ \\\hline
2940140085 & \civ & $1.84$ & $45.48$ & ${173.7}^{-40.2}_{+980.0}$ & $-0.34$ & $57.0 \%$ & ${61.2}_{-14.1}^{+345.2}$ & $3766 \pm 70$ & ${8.63}_{-0.36}^{+0.59}$ \\\hline
2940139618 & \civ & $1.97$ & $45.72$ & ${374.4}^{-235.2}_{+204.7}$ & $-0.26$ & $62.4 \%$ & ${126.1}_{-79.2}^{+68.9}$ & $3172 \pm 203$ & ${8.67}_{-0.50}^{+0.46}$ \\\hline
2939776918 & \civ & $1.78$ & $45.80$ & ${57.8}^{-28.8}_{+113.0}$ & $0.29$ & $84.8 \%$ & ${20.8}_{-10.3}^{+40.6}$ & $3738 \pm 119$ & ${8.12}_{-0.48}^{+0.58}$ \\\hline
2940128834 & \civ & $1.95$ & $45.73$ & ${93.7}^{-36.9}_{+68.1}$ & $0.84$ & $95.3 \%$ & ${31.8}_{-12.5}^{+23.1}$ & $4182 \pm 51$ & ${8.36}_{-0.38}^{+0.43}$ \\\hline
2940351862 & \civ & $1.82$ & $45.61$ & ${335.3}^{-271.9}_{+298.4}$ & $0.37$ & $87.6 \%$ & ${118.7}_{-96.3}^{+105.7}$ & $4018 \pm 137$ & ${8.80}_{-0.70}^{+0.47}$ \\\hline
2940097386 & \civ & $1.91$ & $45.68$ & ${108.5}^{-34.5}_{+997.9}$ & $-0.02$ & $75.5 \%$ & ${37.3}_{-11.9}^{+343.0}$ & $3338 \pm 131$ & ${8.42}_{-0.48}^{+0.89}$ \\\hline
2937810288 & \civ & $1.84$ & $45.34$ & ${326.6}^{-223.9}_{+636.5}$ & $-0.24$ & $63.8 \%$ & ${114.9}_{-78.8}^{+224.0}$ & $3502 \pm 722$ & ${8.71}_{-0.62}^{+0.56}$ \\\hline
2940056737 & \civ & $1.98$ & $45.96$ & ${98.2}^{-35.0}_{+68.2}$ & $0.48$ & $90.4 \%$ & ${33.0}_{-11.8}^{+22.9}$ & $3801 \pm 73$ & ${8.28}_{-0.40}^{+0.46}$ \\\hline
2940088831 & \civ & $1.91$ & $44.77$ & ${254.9}^{-174.1}_{+278.6}$ & $0.07$ & $78.7 \%$ & ${87.7}_{-59.9}^{+95.8}$ & $2971 \pm 245$ & ${8.47}_{-0.56}^{+0.48}$ \\\hline
2940147277 & \civ & $1.89$ & $43.90$ & ${131.0}^{-76.8}_{+1039.5}$ & $-0.31$ & $60.6 \%$ & ${45.3}_{-26.5}^{+359.2}$ & $4012 \pm 144$ & ${8.54}_{-0.59}^{+0.89}$ \\\hline
2940159491 & \civ & $1.95$ & $45.19$ & ${142.0}^{-99.7}_{+227.9}$ & $0.00$ & $74.0 \%$ & ${48.1}_{-33.8}^{+77.2}$ & $4259 \pm 139$ & ${8.57}_{-0.63}^{+0.60}$ \\\hline
2938498296 & \civ & $1.92$ & $45.45$ & ${382.6}^{-198.1}_{+513.2}$ & $0.07$ & $77.1 \%$ & ${130.8}_{-67.8}^{+175.5}$ & $3428 \pm 145$ & ${8.81}_{-0.46}^{+0.43}$ \\\hline
2940222333 & \civ & $1.97$ & $44.85$ & ${458.4}^{-368.6}_{+625.3}$ & $-0.24$ & $64.3 \%$ & ${154.4}_{-124.2}^{+210.7}$ & $4847 \pm 80$ & ${9.07}_{-0.63}^{+0.54}$ \\\hline
2939975835 & \civ & $1.97$ & $45.62$ & ${269.1}^{-193.3}_{+459.8}$ & $0.10$ & $78.6 \%$ & ${90.8}_{-65.2}^{+155.1}$ & $5066 \pm 84$ & ${8.95}_{-0.63}^{+0.51}$ \\\hline
2938055829 & \civ & $1.80$ & $45.82$ & ${147.3}^{-90.6}_{+337.5}$ & $0.38$ & $87.5 \%$ & ${52.6}_{-32.4}^{+120.6}$ & $4122 \pm 142$ & ${8.56}_{-0.55}^{+0.57}$ \\\hline
2939722065 & \civ & $1.95$ & $45.81$ & ${201.2}^{-84.7}_{+127.0}$ & $0.64$ & $92.5 \%$ & ${68.3}_{-28.8}^{+43.1}$ & $4745 \pm 74$ & ${8.77}_{-0.44}^{+0.39}$ \\\hline
2970692560 & \civ & $2.33$ & $46.19$ & ${761.9}^{-322.3}_{+134.1}$ & $-0.29$ & $58.5 \%$ & ${228.7}_{-96.8}^{+40.3}$ & $2657 \pm 49$ & ${8.73}_{-0.43}^{+0.40}$ \\\hline
2938405366 & \civ & $2.67$ & $45.58$ & ${273.4}^{-141.5}_{+165.6}$ & $0.43$ & $88.6 \%$ & ${74.4}_{-38.5}^{+45.1}$ & $1916 \pm 92$ & ${8.01}_{-0.46}^{+0.43}$ \\\hline
2938156599 & \civ & $2.81$ & $46.49$ & ${1002.7}^{-519.0}_{+56.5}$ & $-0.27$ & $62.4 \%$ & ${262.9}_{-136.1}^{+14.8}$ & $3854 \pm 85$ & ${9.15}_{-0.43}^{+0.36}$ \\\hline
2939408200 & \civ & $2.16$ & $45.83$ & ${496.4}^{-354.9}_{+295.4}$ & $0.19$ & $82.8 \%$ & ${157.3}_{-112.4}^{+93.6}$ & $5256 \pm 97$ & ${9.15}_{-0.54}^{+0.44}$ \\\hline
2939867925 & \civ & $2.12$ & $45.65$ & ${68.6}^{-36.4}_{+52.7}$ & $0.65$ & $92.7 \%$ & ${22.0}_{-11.7}^{+16.9}$ & $4694 \pm 58$ & ${8.24}_{-0.43}^{+0.45}$ \\\hline
2940123931 & \civ & $2.71$ & $45.67$ & ${354.7}^{-239.9}_{+546.8}$ & $0.09$ & $76.8 \%$ & ${95.6}_{-64.6}^{+147.3}$ & $3887 \pm 253$ & ${8.76}_{-0.56}^{+0.51}$ \\\hline
2938239966 & \civ & $2.10$ & $45.60$ & ${219.0}^{-111.4}_{+264.6}$ & $0.19$ & $82.7 \%$ & ${70.6}_{-35.9}^{+85.2}$ & $2220 \pm 175$ & ${8.16}_{-0.43}^{+0.43}$ \\\hline
2940102726 & \civ & $2.65$ & $46.06$ & ${58.6}^{-33.3}_{+62.6}$ & $-0.16$ & $66.9 \%$ & ${16.1}_{-9.1}^{+17.2}$ & $4636 \pm 34$ & ${8.14}_{-0.46}^{+0.43}$ \\\hline
2938404439 & \civ & $2.01$ & $46.01$ & ${127.8}^{-57.2}_{+53.4}$ & $-0.12$ & $68.2 \%$ & ${42.5}_{-19.0}^{+17.8}$ & $4250 \pm 51$ & ${8.46}_{-0.39}^{+0.39}$ \\\hline
2925551652 & \civ & $2.20$ & $46.02$ & ${363.3}^{-233.2}_{+251.3}$ & $0.09$ & $78.5 \%$ & ${113.6}_{-72.9}^{+78.6}$ & $3656 \pm 165$ & ${8.75}_{-0.52}^{+0.40}$ \\\hline
2939465606 & \civ & $2.35$ & $46.34$ & ${595.2}^{-88.1}_{+262.9}$ & $-0.09$ & $71.7 \%$ & ${177.7}_{-26.3}^{+78.5}$ & $4797 \pm 41$ & ${9.26}_{-0.35}^{+0.36}$ \\\hline
2970731290 & \civ & $2.14$ & $45.80$ & ${157.4}^{-67.4}_{+660.3}$ & $0.14$ & $77.2 \%$ & ${50.1}_{-21.5}^{+210.2}$ & $3811 \pm 98$ & ${8.72}_{-0.60}^{+0.61}$ \\\hline
2938969014 & \civ & $2.16$ & $45.64$ & ${204.7}^{-99.0}_{+247.2}$ & $0.32$ & $85.7 \%$ & ${64.7}_{-31.3}^{+78.2}$ & $3560 \pm 97$ & ${8.51}_{-0.44}^{+0.45}$ \\\hline
2925606098 & \civ & $2.35$ & $45.78$ & ${308.9}^{-117.3}_{+155.4}$ & $0.62$ & $92.8 \%$ & ${92.1}_{-35.0}^{+46.3}$ & $4472 \pm 80$ & ${8.88}_{-0.42}^{+0.41}$ \\\hline
2938953902 & \civ & $2.24$ & $45.42$ & ${223.6}^{-115.2}_{+742.3}$ & $-0.16$ & $68.6 \%$ & ${69.1}_{-35.6}^{+229.4}$ & $4296 \pm 128$ & ${8.74}_{-0.48}^{+0.57}$ \\\hline
2925608915 & \civ & $2.15$ & $46.37$ & ${313.0}^{-198.9}_{+442.5}$ & $0.19$ & $82.7 \%$ & ${99.3}_{-63.1}^{+140.3}$ & $4091 \pm 57$ & ${8.82}_{-0.52}^{+0.48}$ \\\hline
2938207388 & \civ & $2.08$ & $46.75$ & ${133.8}^{-76.8}_{+242.4}$ & $-0.17$ & $67.3 \%$ & ${43.4}_{-24.9}^{+78.7}$ & $5448 \pm 9$ & ${8.74}_{-0.52}^{+0.64}$ \\\hline
2938957668 & \civ & $2.48$ & $45.66$ & ${319.3}^{-187.4}_{+326.6}$ & $0.37$ & $86.6 \%$ & ${91.7}_{-53.8}^{+93.7}$ & $5944 \pm 34$ & ${9.12}_{-0.54}^{+0.47}$ \\\hline
2970718160 & \civ & $2.15$ & $46.08$ & ${230.9}^{-140.8}_{+98.2}$ & $0.66$ & $92.7 \%$ & ${73.4}_{-44.8}^{+31.2}$ & $3521 \pm 43$ & ${8.50}_{-0.43}^{+0.45}$ \\\hline
2970730486 & \civ & $2.50$ & $45.93$ & ${1136.3}^{-16.0}_{+10.5}$ & $0.15$ & $80.8 \%$ & ${324.5}_{-4.6}^{+3.0}$ & $3633 \pm 52$ & ${9.25}_{-0.33}^{+0.30}$ \\\hline
2970717582 & \civ & $2.25$ & $46.16$ & ${1122.9}^{-254.2}_{+90.6}$ & $-0.30$ & $60.3 \%$ & ${345.3}_{-78.2}^{+27.8}$ & $3664 \pm 57$ & ${9.24}_{-0.34}^{+0.32}$ \\\hline
2925595174 & \civ & $2.10$ & $46.03$ & ${196.8}^{-104.5}_{+519.3}$ & $0.07$ & $77.4 \%$ & ${63.4}_{-33.7}^{+167.4}$ & $3286 \pm 53$ & ${8.50}_{-0.52}^{+0.55}$ \\\hline
2939496406 & \civ & $2.00$ & $45.85$ & ${158.7}^{-27.7}_{+37.9}$ & $-0.30$ & $54.9 \%$ & ${52.9}_{-9.2}^{+12.6}$ & $4280 \pm 32$ & ${8.63}_{-0.36}^{+0.43}$ \\\hline
2925594499 & \civ & $2.32$ & $45.88$ & ${287.3}^{-200.8}_{+674.3}$ & $0.20$ & $82.0 \%$ & ${86.5}_{-60.5}^{+203.0}$ & $3945 \pm 243$ & ${8.76}_{-0.65}^{+0.58}$ \\\hline
2938968217 & \civ & $2.45$ & $46.64$ & ${1330.9}^{-117.0}_{+79.7}$ & $-0.31$ & $59.8 \%$ & ${385.9}_{-33.9}^{+23.1}$ & $4121 \pm 30$ & ${9.38}_{-0.32}^{+0.36}$ \\\hline
2925596771 & \civ & $2.14$ & $45.78$ & ${243.4}^{-132.8}_{+175.3}$ & $0.46$ & $88.2 \%$ & ${77.5}_{-42.3}^{+55.8}$ & $3532 \pm 216$ & ${8.55}_{-0.45}^{+0.47}$ \\\hline
2925507626 & \civ & $2.60$ & $45.84$ & ${176.3}^{-64.1}_{+693.6}$ & $-0.33$ & $54.5 \%$ & ${48.9}_{-17.8}^{+192.5}$ & $4652 \pm 152$ & ${8.73}_{-0.46}^{+0.57}$ \\\hline
2970918822 & \civ & $2.23$ & $45.72$ & ${125.8}^{-57.2}_{+289.0}$ & $-0.19$ & $67.8 \%$ & ${38.9}_{-17.7}^{+89.4}$ & $5264 \pm 65$ & ${8.66}_{-0.48}^{+0.54}$ \\\hline
2925376286 & \civ & $2.50$ & $46.09$ & ${206.1}^{-149.8}_{+68.5}$ & $0.97$ & $96.6 \%$ & ${59.0}_{-42.9}^{+19.6}$ & $1429 \pm 456$ & ${7.54}_{-0.66}^{+0.50}$ \\\hline
2939280338 & \civ & $2.32$ & $45.80$ & ${257.2}^{-102.6}_{+65.2}$ & $0.51$ & $90.4 \%$ & ${77.4}_{-30.9}^{+19.6}$ & $2762 \pm 166$ & ${8.37}_{-0.41}^{+0.39}$ \\\hline
2971138214 & \civ & $2.41$ & $45.67$ & ${245.0}^{-157.2}_{+544.5}$ & $0.11$ & $78.5 \%$ & ${71.8}_{-46.0}^{+159.5}$ & $2836 \pm 52$ & ${8.38}_{-0.51}^{+0.53}$ \\\hline
2938281666 & \civ & $2.88$ & $45.94$ & ${98.4}^{-46.6}_{+67.0}$ & $-0.12$ & $68.9 \%$ & ${25.4}_{-12.0}^{+17.3}$ & $2356 \pm 519$ & ${7.69}_{-0.47}^{+0.51}$ \\\hline
2939967017 & \civ & $2.06$ & $46.07$ & ${195.2}^{-114.8}_{+460.3}$ & $0.27$ & $85.6 \%$ & ${63.8}_{-37.5}^{+150.4}$ & $3883 \pm 45$ & ${8.64}_{-0.53}^{+0.55}$ \\\hline
2971153461 & \civ & $2.25$ & $46.16$ & ${186.1}^{-126.7}_{+396.1}$ & $-0.20$ & $65.4 \%$ & ${57.3}_{-39.0}^{+122.0}$ & $3739 \pm 31$ & ${8.55}_{-0.63}^{+0.63}$ \\\hline
2938302270 & \civ & $2.06$ & $45.84$ & ${441.9}^{-264.2}_{+232.8}$ & $-0.03$ & $74.0 \%$ & ${144.3}_{-86.3}^{+76.0}$ & $3904 \pm 138$ & ${8.89}_{-0.48}^{+0.41}$ \\\hline
2939082045 & \civ & $2.02$ & $46.12$ & ${663.6}^{-508.1}_{+148.7}$ & $0.56$ & $91.9 \%$ & ${220.1}_{-168.5}^{+49.3}$ & $4591 \pm 30$ & ${9.15}_{-0.57}^{+0.40}$ \\\hline
2925370402 & \civ & $2.25$ & $45.92$ & ${402.4}^{-153.8}_{+210.3}$ & $0.18$ & $83.7 \%$ & ${124.0}_{-47.4}^{+64.8}$ & $3317 \pm 75$ & ${8.77}_{-0.38}^{+0.39}$ \\\hline
2939994883 & \civ & $2.56$ & $46.27$ & ${929.9}^{-491.9}_{+275.9}$ & $-0.35$ & $58.6 \%$ & ${261.4}_{-138.3}^{+77.6}$ & $4347 \pm 60$ & ${9.29}_{-0.51}^{+0.35}$ \\\hline
2971212466 & \civ & $2.59$ & $46.52$ & ${1194.4}^{-419.6}_{+45.0}$ & $-0.44$ & $53.4 \%$ & ${333.1}_{-117.0}^{+12.6}$ & $3871 \pm 21$ & ${9.25}_{-0.38}^{+0.36}$ \\\hline
2939991554 & \civ & $2.53$ & $46.02$ & ${191.0}^{-87.3}_{+76.9}$ & $0.61$ & $92.6 \%$ & ${54.1}_{-24.7}^{+21.8}$ & $2864 \pm 144$ & ${8.20}_{-0.41}^{+0.37}$ \\\hline
2925362319 & \civ & $2.12$ & $46.40$ & ${606.3}^{-314.0}_{+679.7}$ & $-0.19$ & $63.5 \%$ & ${194.5}_{-100.7}^{+218.0}$ & $3450 \pm 48$ & ${8.97}_{-0.45}^{+0.38}$ \\\hline
2938353110 & \civ & $2.22$ & $45.84$ & ${588.5}^{-72.8}_{+74.8}$ & $-0.06$ & $73.2 \%$ & ${182.9}_{-22.6}^{+23.2}$ & $3540 \pm 77$ & ${8.97}_{-0.34}^{+0.29}$ \\\hline
2925352689 & \civ & $2.08$ & $46.04$ & ${230.0}^{-158.1}_{+124.0}$ & $0.68$ & $93.1 \%$ & ${74.6}_{-51.3}^{+40.2}$ & $3880 \pm 118$ & ${8.52}_{-0.43}^{+0.48}$ \\\hline
2971245499 & \civ & $2.06$ & $46.03$ & ${231.3}^{-92.8}_{+255.5}$ & $-0.26$ & $62.4 \%$ & ${75.5}_{-30.3}^{+83.4}$ & $3885 \pm 82$ & ${8.74}_{-0.43}^{+0.45}$ \\\hline
2925390876 & \civ & $2.29$ & $45.73$ & ${163.0}^{-87.1}_{+118.9}$ & $0.55$ & $91.7 \%$ & ${49.5}_{-26.5}^{+36.1}$ & $4355 \pm 159$ & ${8.57}_{-0.46}^{+0.40}$ \\\hline
2971090058 & \civ & $2.50$ & $45.98$ & ${192.3}^{-48.9}_{+43.8}$ & $0.58$ & $92.3 \%$ & ${55.0}_{-14.0}^{+12.5}$ & $3720 \pm 48$ & ${8.46}_{-0.34}^{+0.35}$ \\\hline
2939017496 & \civ & $2.31$ & $46.01$ & ${844.6}^{-703.1}_{+326.9}$ & $-0.40$ & $54.8 \%$ & ${254.9}_{-212.2}^{+98.7}$ & $3872 \pm 45$ & ${9.04}_{-0.60}^{+0.47}$ \\\hline
2939318691 & \civ & $2.41$ & $46.69$ & ${454.8}^{-231.5}_{+25.3}$ & $0.54$ & $91.9 \%$ & ${133.3}_{-67.9}^{+7.4}$ & $2880 \pm 42$ & ${8.62}_{-0.35}^{+0.36}$ \\\hline
2939394053 & \civ & $2.39$ & $46.11$ & ${236.0}^{-120.2}_{+25.6}$ & $0.10$ & $80.3 \%$ & ${69.7}_{-35.5}^{+7.6}$ & $2786 \pm 34$ & ${8.29}_{-0.40}^{+0.45}$ \\\hline
2925645993 & \civ & $2.97$ & $46.49$ & ${306.4}^{-117.5}_{+429.3}$ & $0.40$ & $87.7 \%$ & ${77.1}_{-29.6}^{+108.1}$ & $5190 \pm 49$ & ${8.95}_{-0.45}^{+0.43}$ \\\hline
2925505192 & \civ & $2.23$ & $46.54$ & ${229.2}^{-67.3}_{+272.3}$ & $-0.19$ & $66.0 \%$ & ${70.9}_{-20.8}^{+84.2}$ & $4272 \pm 63$ & ${8.80}_{-0.41}^{+0.43}$ \\\hline
2925490304 & \civ & $2.13$ & $45.70$ & ${332.8}^{-197.9}_{+132.5}$ & $0.27$ & $85.2 \%$ & ${106.4}_{-63.3}^{+42.4}$ & $4640 \pm 137$ & ${8.92}_{-0.45}^{+0.40}$ \\\hline
2938989521 & \civ & $2.48$ & $45.98$ & ${111.2}^{-30.0}_{+40.1}$ & $0.01$ & $76.1 \%$ & ${32.0}_{-8.6}^{+11.5}$ & $4393 \pm 65$ & ${8.38}_{-0.35}^{+0.37}$ \\\hline
2925482434 & \civ & $2.52$ & $45.81$ & ${251.1}^{-148.8}_{+322.7}$ & $0.18$ & $80.9 \%$ & ${71.4}_{-42.3}^{+91.7}$ & $3692 \pm 174$ & ${8.57}_{-0.48}^{+0.51}$ \\\hline
2970946153 & \civ & $2.18$ & $45.87$ & ${109.5}^{-61.1}_{+79.1}$ & $0.69$ & $93.5 \%$ & ${34.4}_{-19.2}^{+24.9}$ & $3812 \pm 37$ & ${8.29}_{-0.45}^{+0.39}$ \\\hline
2940087655 & \civ & $2.34$ & $45.61$ & ${130.8}^{-65.5}_{+249.5}$ & $0.24$ & $83.8 \%$ & ${39.1}_{-19.6}^{+74.7}$ & $1422 \pm 525$ & ${7.49}_{-0.62}^{+0.61}$ \\\hline
2970913529 & \civ & $2.04$ & $46.81$ & ${163.8}^{-29.9}_{+757.9}$ & $-0.31$ & $57.2 \%$ & ${53.9}_{-9.8}^{+249.6}$ & $3587 \pm 13$ & ${8.55}_{-0.38}^{+0.58}$ \\\hline
2925471126 & \civ & $2.40$ & $45.63$ & ${373.4}^{-272.7}_{+390.2}$ & $0.01$ & $75.8 \%$ & ${109.8}_{-80.2}^{+114.7}$ & $4058 \pm 137$ & ${8.78}_{-0.58}^{+0.53}$ \\\hline
2939003048 & \civ & $2.10$ & $45.76$ & ${289.5}^{-76.9}_{+53.1}$ & $0.61$ & $92.8 \%$ & ${93.4}_{-24.8}^{+17.1}$ & $3582 \pm 92$ & ${8.67}_{-0.31}^{+0.34}$ \\\hline
2925462019 & \civ & $2.11$ & $45.83$ & ${313.7}^{-137.4}_{+240.2}$ & $0.51$ & $90.8 \%$ & ${101.0}_{-44.2}^{+77.3}$ & $3542 \pm 56$ & ${8.74}_{-0.41}^{+0.40}$ \\\hline
2938268146 & \civ & $2.73$ & $45.97$ & ${351.0}^{-252.5}_{+205.1}$ & $0.24$ & $84.7 \%$ & ${94.1}_{-67.7}^{+55.0}$ & $4030 \pm 84$ & ${8.72}_{-0.60}^{+0.42}$ \\\hline
2938268450 & \civ & $2.04$ & $45.87$ & ${385.6}^{-252.6}_{+557.9}$ & $-0.46$ & $51.5 \%$ & ${126.8}_{-83.1}^{+183.4}$ & $3305 \pm 132$ & ${8.70}_{-0.55}^{+0.55}$ \\\hline
2939006833 & \civ & $2.28$ & $46.05$ & ${105.5}^{-52.9}_{+83.8}$ & $-0.13$ & $68.6 \%$ & ${32.2}_{-16.1}^{+25.5}$ & $4543 \pm 83$ & ${8.41}_{-0.44}^{+0.47}$ \\\hline
2971063757 & \civ & $2.52$ & $45.73$ & ${306.6}^{-210.7}_{+795.5}$ & $-0.02$ & $73.8 \%$ & ${87.1}_{-59.9}^{+226.0}$ & $2495 \pm 108$ & ${8.40}_{-0.60}^{+0.55}$ \\\hline
2939320724 & \civ & $2.62$ & $46.38$ & ${237.8}^{-41.7}_{+18.7}$ & $0.89$ & $95.9 \%$ & ${65.7}_{-11.5}^{+5.2}$ & $4212 \pm 89$ & ${8.65}_{-0.33}^{+0.31}$ \\\hline
2938272159 & \civ & $2.27$ & $45.49$ & ${916.2}^{-687.9}_{+217.7}$ & $-0.27$ & $51.0 \%$ & ${280.2}_{-210.4}^{+66.6}$ & $1623 \pm 245$ & ${8.36}_{-0.56}^{+0.43}$ \\\hline
2939002332 & \civ & $2.79$ & $46.32$ & ${1056.9}^{-49.2}_{+228.4}$ & $0.25$ & $82.3 \%$ & ${278.7}_{-13.0}^{+60.2}$ & $3720 \pm 84$ & ${9.19}_{-0.33}^{+0.33}$ \\\hline
2925650558 & \civ & $2.19$ & $45.85$ & ${294.0}^{-161.5}_{+210.9}$ & $0.31$ & $85.7 \%$ & ${92.1}_{-50.6}^{+66.1}$ & $3657 \pm 163$ & ${8.64}_{-0.43}^{+0.46}$ \\\hline
2970689746 & \civ & $2.07$ & $46.24$ & ${100.9}^{-58.1}_{+777.9}$ & $0.40$ & $88.2 \%$ & ${32.9}_{-18.9}^{+253.4}$ & $3720 \pm 37$ & ${8.27}_{-0.48}^{+0.76}$ \\\hline
2970657028 & \civ & $2.24$ & $45.91$ & ${130.3}^{-51.2}_{+401.6}$ & $0.06$ & $78.0 \%$ & ${40.2}_{-15.8}^{+124.0}$ & $3746 \pm 74$ & ${8.39}_{-0.40}^{+0.56}$ \\\hline
2938666440 & \civ & $2.07$ & $46.52$ & ${205.4}^{-124.7}_{+549.4}$ & $0.17$ & $82.0 \%$ & ${66.9}_{-40.6}^{+179.0}$ & $4494 \pm 30$ & ${8.78}_{-0.53}^{+0.55}$ \\\hline
2937809054 & \civ & $2.70$ & $46.42$ & ${105.5}^{-46.6}_{+110.5}$ & $0.45$ & $89.4 \%$ & ${28.5}_{-12.6}^{+29.9}$ & $2582 \pm 82$ & ${7.89}_{-0.44}^{+0.47}$ \\\hline
2940876953 & \civ & $2.09$ & $45.86$ & ${152.3}^{-99.5}_{+340.6}$ & $0.00$ & $76.1 \%$ & ${49.3}_{-32.2}^{+110.1}$ & $2011 \pm 121$ & ${7.91}_{-0.54}^{+0.60}$ \\\hline
2925842332 & \civ & $2.29$ & $45.93$ & ${440.2}^{-266.9}_{+229.3}$ & $0.29$ & $85.6 \%$ & ${134.0}_{-81.2}^{+69.8}$ & $3707 \pm 125$ & ${8.83}_{-0.45}^{+0.42}$ \\\hline
2940881991 & \civ & $2.18$ & $46.03$ & ${268.8}^{-178.4}_{+848.2}$ & $-0.10$ & $70.6 \%$ & ${84.6}_{-56.2}^{+267.1}$ & $2076 \pm 333$ & ${8.20}_{-0.65}^{+0.62}$ \\\hline
2940385121 & \civ & $2.24$ & $45.96$ & ${286.4}^{-178.3}_{+375.1}$ & $0.44$ & $86.4 \%$ & ${88.3}_{-55.0}^{+115.7}$ & $3555 \pm 113$ & ${8.62}_{-0.48}^{+0.48}$ \\\hline
2940923721 & \civ & $2.15$ & $45.92$ & ${211.8}^{-128.5}_{+506.4}$ & $-0.02$ & $73.0 \%$ & ${67.3}_{-40.8}^{+160.8}$ & $2789 \pm 67$ & ${8.41}_{-0.59}^{+0.56}$ \\\hline
2925807924 & \civ & $2.34$ & $46.04$ & ${516.6}^{-402.2}_{+228.4}$ & $0.06$ & $76.7 \%$ & ${154.9}_{-120.5}^{+68.5}$ & $3182 \pm 133$ & ${8.69}_{-0.60}^{+0.45}$ \\\hline
2938100034 & \civ & $2.81$ & $46.21$ & ${131.8}^{-85.9}_{+853.7}$ & $-0.08$ & $70.1 \%$ & ${34.6}_{-22.5}^{+223.8}$ & $3941 \pm 143$ & ${8.37}_{-0.58}^{+0.80}$ \\\hline
2943195872 & \civ & $2.58$ & $46.12$ & ${630.0}^{-534.3}_{+369.7}$ & $0.08$ & $78.6 \%$ & ${175.7}_{-149.0}^{+103.1}$ & $4312 \pm 44$ & ${8.94}_{-0.72}^{+0.52}$ \\\hline
2940361224 & \civ & $2.56$ & $46.00$ & ${320.1}^{-37.0}_{+16.1}$ & $1.96$ & $99.6 \%$ & ${89.8}_{-10.4}^{+4.5}$ & $4340 \pm 79$ & ${8.83}_{-0.36}^{+0.30}$ \\\hline
2925793267 & \civ & $2.43$ & $45.35$ & ${215.4}^{-50.0}_{+46.2}$ & $0.13$ & $81.5 \%$ & ${62.8}_{-14.6}^{+13.5}$ & $3297 \pm 183$ & ${8.44}_{-0.38}^{+0.39}$ \\\hline
2970350730 & \civ & $2.25$ & $45.70$ & ${164.7}^{-122.1}_{+691.7}$ & $0.09$ & $78.6 \%$ & ${50.7}_{-37.6}^{+213.0}$ & $3556 \pm 103$ & ${8.50}_{-0.75}^{+0.71}$ \\\hline
2925792482 & \civ & $2.31$ & $46.04$ & ${393.5}^{-193.3}_{+276.7}$ & $0.52$ & $90.5 \%$ & ${118.8}_{-58.4}^{+83.5}$ & $3213 \pm 85$ & ${8.68}_{-0.43}^{+0.41}$ \\\hline
2938718841 & \civ & $2.74$ & $45.59$ & ${225.7}^{-78.0}_{+141.5}$ & $0.51$ & $91.3 \%$ & ${60.3}_{-20.8}^{+37.8}$ & $3643 \pm 116$ & ${8.51}_{-0.37}^{+0.40}$ \\\hline
2925825614 & \civ & $2.10$ & $45.64$ & ${211.5}^{-128.6}_{+396.6}$ & $0.43$ & $89.2 \%$ & ${68.1}_{-41.4}^{+127.8}$ & $3250 \pm 171$ & ${8.51}_{-0.56}^{+0.53}$ \\\hline
2925856664 & \civ & $2.35$ & $46.09$ & ${587.3}^{-426.3}_{+648.2}$ & $-0.09$ & $70.4 \%$ & ${175.5}_{-127.4}^{+193.7}$ & $4067 \pm 49$ & ${9.07}_{-0.57}^{+0.44}$ \\\hline
2939754189 & \civ & $2.75$ & $46.60$ & ${987.5}^{-192.3}_{+164.1}$ & $0.03$ & $75.3 \%$ & ${263.2}_{-51.2}^{+43.7}$ & $3638 \pm 72$ & ${9.16}_{-0.38}^{+0.32}$ \\\hline
2938664659 & \civ & $2.10$ & $45.64$ & ${275.1}^{-176.2}_{+511.1}$ & $0.21$ & $82.5 \%$ & ${88.8}_{-56.9}^{+165.1}$ & $4145 \pm 75$ & ${8.78}_{-0.55}^{+0.51}$ \\\hline
2940479063 & \civ & $2.19$ & $45.84$ & ${239.4}^{-114.3}_{+535.7}$ & $0.22$ & $82.3 \%$ & ${75.0}_{-35.8}^{+167.8}$ & $3925 \pm 116$ & ${8.73}_{-0.46}^{+0.46}$ \\\hline
2938570770 & \civ & $2.25$ & $46.76$ & ${635.8}^{-184.9}_{+143.9}$ & $0.38$ & $87.6 \%$ & ${195.4}_{-56.9}^{+44.2}$ & $4696 \pm 25$ & ${9.20}_{-0.38}^{+0.37}$ \\\hline
2940545993 & \civ & $2.00$ & $45.94$ & ${370.1}^{-117.6}_{+108.8}$ & $0.79$ & $94.7 \%$ & ${123.2}_{-39.2}^{+36.2}$ & $3706 \pm 51$ & ${8.83}_{-0.38}^{+0.40}$ \\\hline
2938627200 & \civ & $2.09$ & $46.20$ & ${668.3}^{-508.4}_{+231.2}$ & $0.10$ & $78.7 \%$ & ${216.4}_{-164.6}^{+74.8}$ & $3131 \pm 56$ & ${8.86}_{-0.55}^{+0.41}$ \\\hline
2937772718 & \civ & $2.62$ & $45.62$ & ${1270.7}^{-124.0}_{+96.8}$ & $-0.34$ & $55.0 \%$ & ${351.3}_{-34.3}^{+26.8}$ & $3922 \pm 157$ & ${9.31}_{-0.36}^{+0.34}$ \\\hline
2940439084 & \civ & $2.52$ & $45.98$ & ${248.4}^{-83.4}_{+525.4}$ & $-0.09$ & $71.7 \%$ & ${70.6}_{-23.7}^{+149.4}$ & $3685 \pm 52$ & ${8.64}_{-0.39}^{+0.47}$ \\\hline
2939682928 & \civ & $2.42$ & $45.64$ & ${259.7}^{-153.6}_{+183.9}$ & $0.20$ & $82.3 \%$ & ${75.9}_{-44.9}^{+53.8}$ & $4517 \pm 55$ & ${8.73}_{-0.49}^{+0.47}$ \\\hline
2939746344 & \civ & $2.03$ & $45.85$ & ${286.4}^{-177.0}_{+242.3}$ & $0.28$ & $85.6 \%$ & ${94.4}_{-58.4}^{+79.9}$ & $3854 \pm 97$ & ${8.74}_{-0.49}^{+0.45}$ \\\hline
2940428978 & \civ & $2.17$ & $46.30$ & ${258.5}^{-159.7}_{+550.4}$ & $0.01$ & $75.1 \%$ & ${81.6}_{-50.4}^{+173.7}$ & $5142 \pm 56$ & ${9.00}_{-0.61}^{+0.53}$ \\\hline
2937562787 & \civ & $2.32$ & $45.85$ & ${244.4}^{-145.9}_{+214.3}$ & $0.33$ & $85.3 \%$ & ${73.6}_{-44.0}^{+64.6}$ & $4961 \pm 69$ & ${8.84}_{-0.46}^{+0.46}$ \\\hline
2937538328 & \civ & $2.10$ & $45.98$ & ${376.8}^{-119.2}_{+185.7}$ & $0.60$ & $92.0 \%$ & ${121.7}_{-38.5}^{+60.0}$ & $3511 \pm 112$ & ${8.79}_{-0.35}^{+0.36}$ \\\hline
2937467840 & \civ & $2.33$ & $45.74$ & ${98.5}^{-69.9}_{+61.7}$ & $0.23$ & $84.1 \%$ & ${29.6}_{-21.0}^{+18.5}$ & $5154 \pm 59$ & ${8.44}_{-0.58}^{+0.40}$ \\\hline
2938651355 & \civ & $2.26$ & $45.70$ & ${216.8}^{-137.3}_{+722.8}$ & $-0.12$ & $68.8 \%$ & ${66.6}_{-42.2}^{+221.9}$ & $4422 \pm 67$ & ${8.80}_{-0.64}^{+0.64}$ \\\hline
2937422649 & \civ & $2.63$ & $46.81$ & ${388.7}^{-199.0}_{+272.1}$ & $0.44$ & $89.0 \%$ & ${106.9}_{-54.7}^{+74.9}$ & $3946 \pm 17$ & ${8.82}_{-0.44}^{+0.38}$ \\\hline
2940417776 & \civ & $2.54$ & $46.22$ & ${265.5}^{-117.9}_{+740.8}$ & $-0.22$ & $65.7 \%$ & ${75.0}_{-33.3}^{+209.1}$ & $4669 \pm 36$ & ${8.99}_{-0.56}^{+0.53}$ \\\hline
2937784301 & \civ & $2.82$ & $47.23$ & ${543.8}^{-393.7}_{+755.5}$ & $-0.33$ & $60.0 \%$ & ${142.5}_{-103.1}^{+197.9}$ & $3271 \pm 17$ & ${8.80}_{-0.61}^{+0.57}$ \\\hline
2937414043 & \civ & $2.16$ & $44.74$ & ${138.9}^{-80.7}_{+572.5}$ & $-0.17$ & $67.9 \%$ & ${44.0}_{-25.5}^{+181.2}$ & $3363 \pm 249$ & ${8.39}_{-0.56}^{+0.78}$ \\\hline
2938737309 & \civ & $2.65$ & $45.81$ & ${577.2}^{-433.4}_{+322.5}$ & $0.01$ & $73.6 \%$ & ${158.2}_{-118.8}^{+88.4}$ & $3294 \pm 75$ & ${8.74}_{-0.56}^{+0.45}$ \\\hline
2940335936 & \civ & $2.12$ & $46.18$ & ${484.8}^{-344.0}_{+120.6}$ & $0.60$ & $92.6 \%$ & ${155.2}_{-110.1}^{+38.6}$ & $3040 \pm 160$ & ${8.71}_{-0.49}^{+0.40}$ \\\hline
2925733402 & \civ & $2.46$ & $45.96$ & ${146.3}^{-43.5}_{+357.8}$ & $-0.03$ & $71.0 \%$ & ${42.3}_{-12.6}^{+103.4}$ & $4008 \pm 107$ & ${8.49}_{-0.38}^{+0.50}$ \\\hline
2940271483 & \civ & $2.29$ & $46.21$ & ${941.2}^{-62.5}_{+152.1}$ & $-0.09$ & $71.9 \%$ & ${286.2}_{-19.0}^{+46.2}$ & $4221 \pm 83$ & ${9.33}_{-0.31}^{+0.33}$ \\\hline
2940268753 & \civ & $2.45$ & $45.98$ & ${116.9}^{-70.3}_{+408.4}$ & $-0.09$ & $70.1 \%$ & ${33.9}_{-20.4}^{+118.5}$ & $4202 \pm 32$ & ${8.46}_{-0.54}^{+0.69}$ \\\hline
2925733668 & \civ & $2.07$ & $45.87$ & ${190.2}^{-123.6}_{+397.2}$ & $0.59$ & $91.6 \%$ & ${61.9}_{-40.2}^{+129.3}$ & $2929 \pm 155$ & ${8.38}_{-0.61}^{+0.58}$ \\\hline
2925786555 & \civ & $2.44$ & $45.92$ & ${228.1}^{-131.4}_{+492.8}$ & $0.18$ & $80.9 \%$ & ${66.3}_{-38.2}^{+143.2}$ & $858 \pm 338$ & ${7.29}_{-0.64}^{+0.62}$ \\\hline
2970556875 & \civ & $2.54$ & $46.09$ & ${187.7}^{-133.3}_{+43.0}$ & $1.16$ & $97.6 \%$ & ${53.0}_{-37.6}^{+12.2}$ & $4276 \pm 22$ & ${8.44}_{-0.50}^{+0.40}$ \\\hline
2940279202 & \civ & $2.76$ & $46.87$ & ${595.3}^{-491.7}_{+792.7}$ & $-0.30$ & $61.5 \%$ & ${158.1}_{-130.6}^{+210.6}$ & $4963 \pm 13$ & ${9.13}_{-0.71}^{+0.57}$ \\\hline
2938852284 & \civ & $2.46$ & $46.47$ & ${436.9}^{-285.9}_{+266.5}$ & $1.24$ & $98.2 \%$ & ${126.3}_{-82.7}^{+77.0}$ & $4220 \pm 59$ & ${8.89}_{-0.46}^{+0.42}$ \\\hline
2938053850 & \civ & $2.03$ & $46.07$ & ${517.6}^{-191.5}_{+173.0}$ & $0.61$ & $92.6 \%$ & ${171.1}_{-63.3}^{+57.2}$ & $4038 \pm 97$ & ${9.03}_{-0.39}^{+0.34}$ \\\hline
2939823929 & \civ & $2.24$ & $46.07$ & ${200.4}^{-111.7}_{+136.3}$ & $0.54$ & $91.9 \%$ & ${61.9}_{-34.5}^{+42.1}$ & $4003 \pm 39$ & ${8.57}_{-0.44}^{+0.46}$ \\\hline
2938078264 & \civ & $2.85$ & $45.46$ & ${83.7}^{-40.1}_{+206.7}$ & $0.28$ & $75.9 \%$ & ${21.7}_{-10.4}^{+53.6}$ & $3051 \pm 475$ & ${7.96}_{-0.53}^{+0.63}$ \\\hline
2940176468 & \civ & $2.01$ & $45.85$ & ${1213.5}^{-12.2}_{+16.7}$ & $-0.05$ & $53.9 \%$ & ${403.2}_{-4.1}^{+5.6}$ & $4278 \pm 29$ & ${9.48}_{-0.30}^{+0.32}$ \\\hline
2970608080 & \civ & $2.08$ & $45.73$ & ${494.7}^{-370.5}_{+497.1}$ & $0.00$ & $70.0 \%$ & ${160.5}_{-120.2}^{+161.3}$ & $4346 \pm 44$ & ${9.01}_{-0.57}^{+0.46}$ \\\hline
2939788540 & \civ & $2.38$ & $46.25$ & ${785.3}^{-495.1}_{+114.8}$ & $-0.49$ & $52.0 \%$ & ${232.5}_{-146.6}^{+34.0}$ & $720 \pm 101$ & ${7.60}_{-0.48}^{+0.43}$ \\\hline
2939982720 & \civ & $2.47$ & $45.15$ & ${136.3}^{-75.3}_{+103.1}$ & $1.10$ & $90.6 \%$ & ${39.3}_{-21.7}^{+29.7}$ & $3813 \pm 128$ & ${8.34}_{-0.47}^{+0.46}$ \\\hline
2938458011 & \civ & $2.30$ & $45.88$ & ${271.0}^{-152.7}_{+364.8}$ & $0.31$ & $84.9 \%$ & ${82.2}_{-46.3}^{+110.6}$ & $3703 \pm 100$ & ${8.67}_{-0.52}^{+0.49}$ \\\hline
2938740735 & \civ & $2.28$ & $46.03$ & ${767.5}^{-504.8}_{+400.7}$ & $-0.36$ & $58.4 \%$ & ${234.1}_{-154.0}^{+122.2}$ & $5003 \pm 70$ & ${9.32}_{-0.42}^{+0.40}$ \\\hline
2937918319 & \civ & $2.11$ & $46.11$ & ${233.5}^{-133.9}_{+216.7}$ & $0.31$ & $86.0 \%$ & ${75.2}_{-43.1}^{+69.8}$ & $2941 \pm 109$ & ${8.42}_{-0.49}^{+0.47}$ \\\hline
2925760568 & \civ & $2.37$ & $46.03$ & ${573.4}^{-393.0}_{+192.6}$ & $0.22$ & $82.6 \%$ & ${170.2}_{-116.7}^{+57.2}$ & $4648 \pm 102$ & ${9.05}_{-0.50}^{+0.45}$ \\\hline
2925753074 & \civ & $2.02$ & $45.69$ & ${135.5}^{-60.4}_{+134.5}$ & $0.93$ & $96.3 \%$ & ${44.9}_{-20.0}^{+44.6}$ & $4616 \pm 78$ & ${8.59}_{-0.45}^{+0.46}$ \\\hline
2937935995 & \civ & $2.33$ & $46.36$ & ${262.0}^{-170.9}_{+445.6}$ & $0.37$ & $87.8 \%$ & ${78.7}_{-51.4}^{+133.9}$ & $2894 \pm 22$ & ${8.43}_{-0.57}^{+0.51}$ \\\hline
2971232645 & \civ & $3.38$ & $45.90$ & ${516.6}^{-124.1}_{+104.1}$ & $0.54$ & $90.6 \%$ & ${118.1}_{-28.4}^{+23.8}$ & $4430 \pm 209$ & ${8.95}_{-0.35}^{+0.38}$ \\\hline
2971119631 & \civ & $3.08$ & $46.52$ & ${499.6}^{-306.4}_{+258.8}$ & $-0.26$ & $64.9 \%$ & ${122.5}_{-75.1}^{+63.5}$ & $4265 \pm 16$ & ${8.96}_{-0.43}^{+0.42}$ \\\hline
2940332489 & \civ & $3.02$ & $45.75$ & ${772.2}^{-520.8}_{+207.1}$ & $-0.06$ & $73.4 \%$ & ${192.2}_{-129.7}^{+51.6}$ & $3888 \pm 1242$ & ${8.93}_{-0.60}^{+0.54}$ \\\hline
2970352400 & \civ & $3.40$ & $46.34$ & ${332.3}^{-238.0}_{+590.1}$ & $0.02$ & $75.6 \%$ & ${75.4}_{-54.0}^{+134.0}$ & $3803 \pm 39$ & ${8.68}_{-0.64}^{+0.53}$ \\\hline
2940117301 & \civ & $3.17$ & $46.68$ & ${434.5}^{-242.1}_{+420.1}$ & $0.28$ & $85.1 \%$ & ${104.1}_{-58.0}^{+100.6}$ & $3686 \pm 33$ & ${8.74}_{-0.48}^{+0.42}$ \\\hline
2937561037 & \civ & $3.33$ & $45.58$ & ${216.7}^{-155.0}_{+414.7}$ & $0.29$ & $84.7 \%$ & ${50.0}_{-35.8}^{+95.7}$ & $4843 \pm 105$ & ${8.66}_{-0.55}^{+0.58}$ \\\hline
2971186012 & \civ & $3.01$ & $46.44$ & ${75.0}^{-35.1}_{+175.8}$ & $1.09$ & $97.1 \%$ & ${18.7}_{-8.8}^{+43.8}$ & $3962 \pm 28$ & ${8.14}_{-0.46}^{+0.49}$ \\\hline
2940645467 & \civ & $3.13$ & $45.55$ & ${988.5}^{-78.5}_{+119.4}$ & $0.10$ & $79.8 \%$ & ${239.1}_{-19.0}^{+28.9}$ & $4972 \pm 128$ & ${9.38}_{-0.34}^{+0.32}$ \\\hline
2940235927 & \civ & $3.71$ & $46.41$ & ${183.7}^{-76.7}_{+1079.5}$ & $-0.39$ & $55.3 \%$ & ${39.0}_{-16.3}^{+229.0}$ & $4439 \pm 38$ & ${8.58}_{-0.46}^{+0.71}$ \\\hline
2939018231 & \civ & $3.41$ & $46.04$ & ${160.4}^{-31.9}_{+49.5}$ & $0.49$ & $88.3 \%$ & ${36.4}_{-7.2}^{+11.2}$ & $3608 \pm 65$ & ${8.29}_{-0.33}^{+0.38}$ \\\hline
2971092024 & \civ & $3.25$ & $45.93$ & ${438.0}^{-303.4}_{+333.4}$ & $0.04$ & $76.3 \%$ & ${103.0}_{-71.4}^{+78.4}$ & $4433 \pm 40$ & ${8.80}_{-0.56}^{+0.52}$ \\\hline
2937852596 & \civ & $3.09$ & $45.93$ & ${442.5}^{-219.7}_{+271.1}$ & $0.07$ & $78.2 \%$ & ${108.3}_{-53.8}^{+66.3}$ & $4694 \pm 233$ & ${8.94}_{-0.42}^{+0.41}$ \\\hline
2940369952 & \civ & $3.85$ & $46.47$ & ${350.4}^{-230.6}_{+406.4}$ & $0.22$ & $83.4 \%$ & ${72.3}_{-47.6}^{+83.8}$ & $4063 \pm 30$ & ${8.65}_{-0.51}^{+0.48}$ \\\hline
2937870154 & \civ & $3.44$ & $46.28$ & ${275.5}^{-121.2}_{+480.6}$ & $0.11$ & $79.4 \%$ & ${62.1}_{-27.3}^{+108.3}$ & $3841 \pm 55$ & ${8.59}_{-0.45}^{+0.52}$ \\\hline
2925422614 & \civ & $3.23$ & $46.30$ & ${465.0}^{-264.4}_{+623.7}$ & $0.21$ & $82.3 \%$ & ${109.8}_{-62.4}^{+147.3}$ & $3965 \pm 59$ & ${8.86}_{-0.49}^{+0.43}$ \\\hline
2939856412 & \civ & $3.37$ & $46.09$ & ${355.0}^{-229.9}_{+264.2}$ & $-0.06$ & $72.7 \%$ & ${81.3}_{-52.7}^{+60.5}$ & $3137 \pm 129$ & ${8.48}_{-0.53}^{+0.47}$ \\\hline
2939444280 & \civ & $3.47$ & $46.27$ & ${382.8}^{-245.3}_{+547.0}$ & $0.18$ & $81.1 \%$ & ${85.7}_{-54.9}^{+122.5}$ & $4253 \pm 144$ & ${8.79}_{-0.51}^{+0.48}$ \\\hline
2925849629 & \civ & $3.43$ & $46.47$ & ${229.3}^{-149.9}_{+343.6}$ & $0.63$ & $92.8 \%$ & ${51.8}_{-33.9}^{+77.6}$ & $3777 \pm 58$ & ${8.48}_{-0.52}^{+0.47}$ \\\hline
2925579897 & \civ & $3.80$ & $46.19$ & ${271.3}^{-51.1}_{+146.9}$ & $0.26$ & $84.3 \%$ & ${56.5}_{-10.6}^{+30.6}$ & $3869 \pm 193$ & ${8.55}_{-0.40}^{+0.42}$ \\\hline
2925437937 & \civ & $3.45$ & $46.21$ & ${316.4}^{-130.0}_{+173.9}$ & $0.55$ & $91.6 \%$ & ${71.1}_{-29.2}^{+39.1}$ & $1444 \pm 213$ & ${7.78}_{-0.43}^{+0.39}$ \\\hline
2938228331 & \civ & $1.87$ & $46.01$ & ${362.8}^{-197.3}_{+413.0}$ & $-0.04$ & $72.8 \%$ & ${126.2}_{-68.6}^{+143.7}$ & - & - \\\hline
2939998503 & \civ & $1.84$ & $45.15$ & ${136.0}^{-77.8}_{+116.9}$ & $0.62$ & $92.4 \%$ & ${47.9}_{-27.4}^{+41.2}$ & - & - \\\hline
2938258860 & \civ & $1.78$ & $45.69$ & ${161.9}^{-106.0}_{+483.8}$ & $-0.07$ & $71.4 \%$ & ${58.3}_{-38.2}^{+174.2}$ & - & - \\\hline
2937895789 & \civ & $1.86$ & $46.91$ & ${970.2}^{-69.6}_{+78.0}$ & $-0.23$ & $63.1 \%$ & ${338.7}_{-24.3}^{+27.2}$ & - & - \\\hline
2939317867 & \civ & $1.81$ & $45.22$ & ${587.3}^{-129.1}_{+47.1}$ & $0.32$ & $85.3 \%$ & ${208.6}_{-45.9}^{+16.7}$ & - & - \\\hline
2938049569 & \civ & $1.78$ & $45.92$ & ${311.5}^{-201.5}_{+609.2}$ & $-0.07$ & $72.6 \%$ & ${112.1}_{-72.5}^{+219.1}$ & - & - \\\hline
2925420688 & \civ & $1.88$ & $45.80$ & ${268.2}^{-164.8}_{+279.8}$ & $-0.39$ & $55.2 \%$ & ${93.0}_{-57.2}^{+97.0}$ & - & - \\\hline
2970791376 & \civ & $1.81$ & $45.79$ & ${1014.6}^{-589.2}_{+309.4}$ & $-0.37$ & $55.3 \%$ & ${361.2}_{-209.8}^{+110.2}$ & - & - \\\hline
2938878570 & \civ & $1.90$ & $45.59$ & ${479.9}^{-345.6}_{+241.3}$ & $0.13$ & $80.7 \%$ & ${165.5}_{-119.2}^{+83.2}$ & - & - \\\hline
2938398472 & \civ & $1.82$ & $45.88$ & ${241.9}^{-174.0}_{+180.8}$ & $0.82$ & $95.0 \%$ & ${85.9}_{-61.8}^{+64.2}$ & - & - \\\hline
2939515083 & \civ & $2.90$ & $46.16$ & ${1118.1}^{-206.9}_{+280.0}$ & $-0.49$ & $51.1 \%$ & ${287.0}_{-53.1}^{+71.9}$ & - & - \\\hline
2940162924 & \civ & $2.82$ & $45.75$ & ${1254.6}^{-248.6}_{+97.7}$ & $-0.40$ & $50.3 \%$ & ${328.6}_{-65.1}^{+25.6}$ & - & - \\\hline
2925832941 & \civ & $2.38$ & $46.36$ & ${310.7}^{-171.1}_{+505.4}$ & $0.12$ & $79.6 \%$ & ${91.9}_{-50.6}^{+149.5}$ & - & - \\\hline
2939816166 & \civ & $2.56$ & $46.16$ & ${136.0}^{-74.2}_{+628.2}$ & $0.42$ & $88.8 \%$ & ${38.2}_{-20.8}^{+176.4}$ & - & - \\\hline
2970402464 & \civ & $2.88$ & $46.63$ & ${631.3}^{-140.9}_{+198.8}$ & $0.01$ & $72.4 \%$ & ${162.8}_{-36.4}^{+51.3}$ & - & - \\\hline
2970573886 & \civ & $2.45$ & $46.02$ & ${1323.8}^{-98.3}_{+129.8}$ & $-0.49$ & $51.4 \%$ & ${383.4}_{-28.5}^{+37.6}$ & - & - \\\hline
2970518535 & \civ & $2.06$ & $45.43$ & ${437.5}^{-268.2}_{+202.1}$ & $0.10$ & $78.5 \%$ & ${143.2}_{-87.8}^{+66.1}$ & - & - \\\hline
2925599608 & \civ & $2.78$ & $45.80$ & ${230.8}^{-96.0}_{+188.4}$ & $0.11$ & $79.4 \%$ & ${61.1}_{-25.4}^{+49.9}$ & - & - \\\hline
2925410674 & \civ & $2.23$ & $45.36$ & ${277.8}^{-145.8}_{+334.2}$ & $0.59$ & $92.1 \%$ & ${86.1}_{-45.2}^{+103.6}$ & - & - \\\hline
2970783790 & \civ & $2.44$ & $46.03$ & ${82.4}^{-35.0}_{+46.9}$ & $0.54$ & $91.1 \%$ & ${24.0}_{-10.2}^{+13.6}$ & - & - \\\hline
2925473757 & \civ & $2.46$ & $45.97$ & ${259.9}^{-159.4}_{+140.6}$ & $0.79$ & $95.0 \%$ & ${75.1}_{-46.1}^{+40.6}$ & - & - \\\hline
2938277264 & \civ & $2.63$ & $45.85$ & ${273.6}^{-151.0}_{+771.5}$ & $-0.04$ & $73.6 \%$ & ${75.3}_{-41.6}^{+212.4}$ & - & - \\\hline
2925619323 & \civ & $3.02$ & $46.12$ & ${295.8}^{-202.8}_{+723.5}$ & $0.14$ & $80.3 \%$ & ${73.6}_{-50.4}^{+179.9}$ & - & - \\\hline
    \caption{A collation of our most convincing lag measurements for all lines, along with monochromatic luminosities and estimates of mass. Sources are sorted by line type, then by whether they have a velocity line width available, and then by redshift. Luminosities are measured at $5100 \angstrom$ for \hbeta, $3000 \angstrom$ for \mgii and $1350 \angstrom$ for \civ}
    \label{tab: lags_all_RL}
\end{longtable}
